Wiener's criterion for generalized Kolmogorov equations

We establish a geometric criterion of Wiener type for generalized Kolmogorov equations satisfying the Kalman--H\"ormander condition. The proof rests on a new strong Harnack inequality on kernel balls reminiscent of that proved by Evans and Gariepy in their breakthrough result for the heat equation. For degenerate operators the counterpart of the Evans--Gariepy strategy fails on a set exterior to any region where the ordinary Harnack inequality applies uniformly. We overcome this obstruction by a suitable correction, tailored to the geometry of the relevant operators.

==> (inline-0) <==
\begin{tikzpicture}[scale=0.6,font=\small,>=Latex]
  % Curves computed from \eqref{model-time-ball} for the Kolmogorov model,
  % with r=2, alpha=e^3, theta=1/4 (script figtools/curves5.py).
  % (a) oblique view: screen = (0.50x+0.305y, 2t+0.191y)
  \begin{scope}
    \node at (-4.0,2.1) {(a) the kernel balls with pole at $(0,0)$};
    \fill[gray!10] (-5.539,-5.526) -- (-5.507,-5.526) -- (-5.475,-5.526) -- (-5.443,-5.526) -- (-5.411,-5.526) -- (-5.379,-5.526) -- (-5.347,-5.526) -- (-5.315,-5.526) -- (-5.291,-5.518) -- (-5.259,-5.518) -- (-5.227,-5.518) -- (-5.195,-5.518) -- (-5.171,-5.510) -- (-5.139,-5.510) -- (-5.107,-5.510) -- (-5.083,-5.502) -- (-5.051,-5.502) -- (-5.019,-5.502) -- (-4.995,-5.494) -- (-4.963,-5.494) -- (-4.939,-5.486) -- (-4.907,-5.486) -- (-4.875,-5.486) -- (-4.851,-5.478) -- (-4.819,-5.478) -- (-4.795,-5.470) -- (-4.763,-5.470) -- (-4.739,-5.462) -- (-4.707,-5.462) -- (-4.683,-5.454) -- (-4.651,-5.454) -- (-4.627,-5.446) -- (-4.595,-5.446) -- (-4.571,-5.438) -- (-4.539,-5.438) -- (-4.515,-5.430) -- (-4.483,-5.430) -- (-4.459,-5.422) -- (-4.427,-5.422) -- (-4.403,-5.414) -- (-4.371,-5.414) -- (-4.347,-5.406) -- (-4.319,-5.402) -- (-4.291,-5.398) -- (-4.263,-5.394) -- (-4.235,-5.390) -- (-4.211,-5.382) -- (-4.179,-5.382) -- (-4.155,-5.374) -- (-4.127,-5.370) -- (-4.099,-5.366) -- (-4.075,-5.358) -- (-4.043,-5.358) -- (-4.019,-5.350) -- (-3.987,-5.350) -- (-3.963,-5.342) -- (-3.939,-5.334) -- (-3.907,-5.334) -- (-3.883,-5.326) -- (-3.851,-5.326) -- (-3.827,-5.318) -- (-3.803,-5.310) -- (-3.771,-5.310) -- (-3.747,-5.302) -- (-3.719,-5.298) -- (-3.691,-5.294) -- (-3.667,-5.286) -- (-3.635,-5.286) -- (-3.611,-5.278) -- (-3.587,-5.270) -- (-3.555,-5.270) -- (-3.531,-5.262) -- (-3.507,-5.254) -- (-3.475,-5.254) -- (-3.451,-5.246) -- (-3.423,-5.242) -- (-3.395,-5.238) -- (-3.371,-5.230) -- (-3.343,-5.226) -- (-3.315,-5.222) -- (-3.291,-5.214) -- (-3.263,-5.210) -- (-3.235,-5.206) -- (-3.211,-5.198) -- (-3.183,-5.194) -- (-3.155,-5.190) -- (-3.131,-5.182) -- (-3.103,-5.178) -- (-3.075,-5.174) -- (-3.051,-5.166) -- (-3.023,-5.162) -- (-2.995,-5.158) -- (-2.971,-5.150) -- (-2.943,-5.146) -- (-2.915,-5.142) -- (-2.891,-5.134) -- (-2.863,-5.130) -- (-2.835,-5.126) -- (-2.811,-5.118) -- (-2.787,-5.110) -- (-2.755,-5.110) -- (-2.731,-5.102) -- (-2.707,-5.094) -- (-2.679,-5.090) -- (-2.651,-5.086) -- (-2.627,-5.078) -- (-2.599,-5.074) -- (-2.571,-5.070) -- (-2.547,-5.062) -- (-2.523,-5.054) -- (-2.491,-5.054) -- (-2.467,-5.046) -- (-2.443,-5.038) -- (-2.415,-5.034) -- (-2.387,-5.030) -- (-2.363,-5.022) -- (-2.339,-5.014) -- (-2.307,-5.014) -- (-2.283,-5.006) -- (-2.259,-4.998) -- (-2.231,-4.994) -- (-2.203,-4.990) -- (-2.179,-4.982) -- (-2.155,-4.974) -- (-2.123,-4.974) -- (-2.099,-4.966) -- (-2.075,-4.958) -- (-2.047,-4.954) -- (-2.019,-4.950) -- (-1.995,-4.942) -- (-1.971,-4.934) -- (-1.943,-4.930) -- (-1.915,-4.926) -- (-1.891,-4.918) -- (-1.867,-4.910) -- (-1.839,-4.906) -- (-1.811,-4.902) -- (-1.787,-4.894) -- (-1.763,-4.886) -- (-1.735,-4.882) -- (-1.707,-4.878) -- (-1.683,-4.870) -- (-1.659,-4.862) -- (-1.631,-4.858) -- (-1.603,-4.854) -- (-1.579,-4.846) -- (-1.555,-4.838) -- (-1.527,-4.834) -- (-1.499,-4.830) -- (-1.475,-4.822) -- (-1.451,-4.814) -- (-1.423,-4.810) -- (-1.395,-4.806) -- (-1.371,-4.798) -- (-1.347,-4.790) -- (-1.319,-4.786) -- (-1.291,-4.782) -- (-1.267,-4.774) -- (-1.243,-4.766) -- (-1.215,-4.762) -- (-1.187,-4.758) -- (-1.163,-4.750) -- (-1.139,-4.742) -- (-1.115,-4.734) -- (-1.087,-4.730) -- (-1.059,-4.726) -- (-1.035,-4.718) -- (-1.011,-4.710) -- (-0.983,-4.706) -- (-0.955,-4.702) -- (-0.931,-4.694) -- (-0.907,-4.686) -- (-0.883,-4.678) -- (-0.851,-4.678) -- (-0.827,-4.670) -- (-0.803,-4.662) -- (-0.779,-4.654) -- (-0.751,-4.650) -- (-0.723,-4.646) -- (-0.699,-4.638) -- (-0.675,-4.630) -- (-0.651,-4.622) -- (-0.623,-4.618) -- (-0.595,-4.614) -- (-0.571,-4.606) -- (-0.547,-4.598) -- (-0.523,-4.590) -- (-0.495,-4.586) -- (-0.467,-4.582) -- (-0.443,-4.574) -- (-0.419,-4.566) -- (-0.391,-4.562) -- (-0.363,-4.558) -- (-0.339,-4.550) -- (-0.315,-4.542) -- (-0.291,-4.534) -- (-0.263,-4.530) -- (-0.235,-4.526) -- (-0.211,-4.518) -- (-0.187,-4.510) -- (-0.163,-4.502) -- (-0.139,-4.494) -- (-0.111,-4.490) -- (-0.083,-4.486) -- (-0.059,-4.478) -- (-0.035,-4.470) -- (-0.011,-4.462) -- (0.017,-4.458) -- (0.045,-4.454) -- (0.069,-4.446) -- (0.093,-4.438) -- (0.117,-4.430) -- (0.145,-4.426) -- (0.173,-4.422) -- (0.197,-4.414) -- (0.221,-4.406) -- (0.245,-4.398) -- (0.269,-4.390) -- (0.297,-4.386) -- (0.325,-4.382) -- (0.349,-4.374) -- (0.373,-4.366) -- (0.397,-4.358) -- (0.425,-4.354) -- (0.449,-4.346) -- (0.477,-4.342) -- (0.501,-4.334) -- (0.525,-4.326) -- (0.549,-4.318) -- (0.577,-4.314) -- (0.601,-4.306) -- (0.629,-4.302) -- (0.653,-4.294) -- (0.677,-4.286) -- (0.701,-4.278) -- (0.729,-4.274) -- (0.753,-4.266) -- (0.781,-4.262) -- (0.805,-4.254) -- (0.829,-4.246) -- (0.853,-4.238) -- (0.877,-4.230) -- (0.905,-4.226) -- (0.933,-4.222) -- (0.957,-4.214) -- (0.981,-4.206) -- (1.005,-4.198) -- (1.029,-4.190) -- (1.057,-4.186) -- (1.081,-4.178) -- (1.109,-4.174) -- (1.133,-4.166) -- (1.157,-4.158) -- (1.181,-4.150) -- (1.205,-4.142) -- (1.233,-4.138) -- (1.261,-4.134) -- (1.285,-4.126) -- (1.309,-4.118) -- (1.333,-4.110) -- (1.357,-4.102) -- (1.381,-4.094) -- (1.409,-4.090) -- (1.433,-4.082) -- (1.461,-4.078) -- (1.485,-4.070) -- (1.509,-4.062) -- (1.533,-4.054) -- (1.557,-4.046) -- (1.581,-4.038) -- (1.609,-4.034) -- (1.637,-4.030) -- (1.661,-4.022) -- (1.685,-4.014) -- (1.709,-4.006) -- (1.733,-3.998) -- (1.757,-3.990) -- (1.785,-3.986) -- (1.809,-3.978) -- (1.837,-3.974) -- (1.861,-3.966) -- (1.885,-3.958) -- (1.909,-3.950) -- (1.933,-3.942) -- (1.957,-3.934) -- (1.981,-3.926) -- (2.009,-3.922) -- (2.033,-3.914) -- (2.061,-3.910) -- (2.085,-3.902) -- (2.109,-3.894) -- (2.133,-3.886) -- (2.157,-3.878) -- (2.181,-3.870) -- (2.205,-3.862) -- (2.233,-3.858) -- (2.257,-3.850) -- (2.285,-3.846) -- (2.309,-3.838) -- (2.333,-3.830) -- (2.357,-3.822) -- (2.381,-3.814) -- (2.405,-3.806) -- (2.429,-3.798) -- (2.453,-3.790) -- (2.481,-3.786) -- (2.505,-3.778) -- (2.529,-3.770) -- (2.557,-3.766) -- (2.581,-3.758) -- (2.605,-3.750) -- (2.629,-3.742) -- (2.653,-3.734) -- (2.677,-3.726) -- (2.701,-3.718) -- (2.725,-3.710) -- (2.749,-3.702) -- (2.777,-3.698) -- (2.801,-3.690) -- (2.825,-3.682) -- (2.853,-3.678) -- (2.877,-3.670) -- (2.901,-3.662) -- (2.925,-3.654) -- (2.949,-3.646) -- (2.973,-3.638) -- (2.997,-3.630) -- (3.021,-3.622) -- (3.045,-3.614) -- (3.069,-3.606) -- (3.093,-3.598) -- (3.117,-3.590) -- (3.145,-3.586) -- (3.169,-3.578) -- (3.193,-3.570) -- (3.217,-3.562) -- (3.245,-3.558) -- (3.269,-3.550) -- (3.293,-3.542) -- (3.317,-3.534) -- (3.341,-3.526) -- (3.365,-3.518) -- (3.389,-3.510) -- (3.413,-3.502) -- (3.437,-3.494) -- (3.461,-3.486) -- (3.485,-3.478) -- (3.509,-3.470) -- (3.533,-3.462) -- (3.557,-3.454) -- (3.581,-3.446) -- (3.605,-3.438) -- (3.629,-3.430) -- (3.653,-3.422) -- (3.677,-3.414) -- (3.701,-3.406) -- (3.729,-3.402) -- (3.753,-3.394) -- (3.777,-3.386) -- (3.801,-3.378) -- (3.825,-3.370) -- (3.849,-3.362) -- (3.873,-3.354) -- (3.897,-3.346) -- (3.921,-3.338) -- (3.945,-3.330) -- (3.969,-3.322) -- (3.993,-3.314) -- (4.017,-3.306) -- (4.041,-3.298) -- (4.065,-3.290) -- (4.089,-3.282) -- (4.113,-3.274) -- (4.137,-3.266) -- (4.161,-3.258) -- (4.185,-3.250) -- (4.209,-3.242) -- (4.233,-3.234) -- (4.253,-3.222) -- (4.277,-3.214) -- (4.301,-3.206) -- (4.325,-3.198) -- (4.349,-3.190) -- (4.373,-3.182) -- (4.397,-3.174) -- (4.421,-3.166) -- (4.445,-3.158) -- (4.469,-3.150) -- (4.493,-3.142) -- (4.517,-3.134) -- (4.541,-3.126) -- (4.565,-3.118) -- (4.589,-3.110) -- (4.613,-3.102) -- (4.633,-3.090) -- (4.657,-3.082) -- (4.681,-3.074) -- (4.701,-3.062) -- (4.725,-3.054) -- (4.749,-3.046) -- (4.773,-3.038) -- (4.797,-3.030) -- (4.821,-3.022) -- (4.845,-3.014) -- (4.865,-3.002) -- (4.889,-2.994) -- (4.913,-2.986) -- (4.933,-2.974) -- (4.957,-2.966) -- (4.981,-2.958) -- (5.005,-2.950) -- (5.029,-2.942) -- (5.049,-2.930) -- (5.073,-2.922) -- (5.093,-2.910) -- (5.117,-2.902) -- (5.141,-2.894) -- (5.161,-2.882) -- (5.185,-2.874) -- (5.205,-2.862) -- (5.229,-2.854) -- (5.253,-2.846) -- (5.273,-2.834) -- (5.293,-2.822) -- (5.317,-2.814) -- (5.341,-2.806) -- (5.361,-2.794) -- (5.381,-2.782) -- (5.405,-2.774) -- (5.425,-2.762) -- (5.445,-2.750) -- (5.469,-2.742) -- (5.489,-2.730) -- (5.509,-2.718) -- (5.529,-2.706) -- (5.549,-2.694) -- (5.569,-2.682) -- (5.589,-2.670) -- (5.609,-2.658) -- (5.629,-2.646) -- (5.645,-2.630) -- (5.665,-2.618) -- (5.681,-2.602) -- (5.693,-2.582) -- (5.705,-2.562) -- (5.709,-2.542) -- (5.701,-2.518) -- (5.681,-2.506) -- (5.661,-2.494) -- (5.637,-2.486) -- (5.613,-2.478) -- (5.593,-2.466) -- (5.573,-2.454) -- (5.549,-2.446) -- (5.529,-2.434) -- (5.509,-2.422) -- (5.485,-2.414) -- (5.461,-2.406) -- (5.441,-2.394) -- (5.421,-2.382) -- (5.397,-2.374) -- (5.377,-2.362) -- (5.357,-2.350) -- (5.333,-2.342) -- (5.313,-2.330) -- (5.293,-2.318) -- (5.269,-2.310) -- (5.245,-2.302) -- (5.225,-2.290) -- (5.205,-2.278) -- (5.181,-2.270) -- (5.161,-2.258) -- (5.141,-2.246) -- (5.117,-2.238) -- (5.097,-2.226) -- (5.077,-2.214) -- (5.053,-2.206) -- (5.033,-2.194) -- (5.013,-2.182) -- (4.989,-2.174) -- (4.969,-2.162) -- (4.949,-2.150) -- (4.925,-2.142) -- (4.905,-2.130) -- (4.881,-2.122) -- (4.861,-2.110) -- (4.837,-2.102) -- (4.817,-2.090) -- (4.797,-2.078) -- (4.773,-2.070) -- (4.757,-2.054) -- (4.733,-2.046) -- (4.713,-2.034) -- (4.693,-2.022) -- (4.669,-2.014) -- (4.649,-2.002) -- (4.629,-1.990) -- (4.605,-1.982) -- (4.585,-1.970) -- (4.565,-1.958) -- (4.541,-1.950) -- (4.521,-1.938) -- (4.501,-1.926) -- (4.477,-1.918) -- (4.457,-1.906) -- (4.437,-1.894) -- (4.413,-1.886) -- (4.397,-1.870) -- (4.373,-1.862) -- (4.353,-1.850) -- (4.333,-1.838) -- (4.309,-1.830) -- (4.289,-1.818) -- (4.269,-1.806) -- (4.245,-1.798) -- (4.229,-1.782) -- (4.205,-1.774) -- (4.185,-1.762) -- (4.165,-1.750) -- (4.141,-1.742) -- (4.121,-1.730) -- (4.101,-1.718) -- (4.081,-1.706) -- (4.061,-1.694) -- (4.037,-1.686) -- (4.017,-1.674) -- (3.997,-1.662) -- (3.977,-1.650) -- (3.957,-1.638) -- (3.933,-1.630) -- (3.913,-1.618) -- (3.893,-1.606) -- (3.869,-1.598) -- (3.853,-1.582) -- (3.829,-1.574) -- (3.809,-1.562) -- (3.789,-1.550) -- (3.769,-1.538) -- (3.749,-1.526) -- (3.725,-1.518) -- (3.705,-1.506) -- (3.685,-1.494) -- (3.665,-1.482) -- (3.645,-1.470) -- (3.621,-1.462) -- (3.601,-1.450) -- (3.581,-1.438) -- (3.561,-1.426) -- (3.541,-1.414) -- (3.521,-1.402) -- (3.501,-1.390) -- (3.477,-1.382) -- (3.457,-1.370) -- (3.437,-1.358) -- (3.417,-1.346) -- (3.397,-1.334) -- (3.377,-1.322) -- (3.357,-1.310) -- (3.333,-1.302) -- (3.313,-1.290) -- (3.293,-1.278) -- (3.273,-1.266) -- (3.253,-1.254) -- (3.233,-1.242) -- (3.213,-1.230) -- (3.189,-1.222) -- (3.169,-1.210) -- (3.149,-1.198) -- (3.129,-1.186) -- (3.109,-1.174) -- (3.089,-1.162) -- (3.069,-1.150) -- (3.045,-1.142) -- (3.029,-1.126) -- (3.005,-1.118) -- (2.985,-1.106) -- (2.965,-1.094) -- (2.945,-1.082) -- (2.925,-1.070) -- (2.905,-1.058) -- (2.885,-1.046) -- (2.861,-1.038) -- (2.845,-1.022) -- (2.821,-1.014) -- (2.801,-1.002) -- (2.781,-0.990) -- (2.761,-0.978) -- (2.741,-0.966) -- (2.721,-0.954) -- (2.701,-0.942) -- (2.677,-0.934) -- (2.657,-0.922) -- (2.637,-0.910) -- (2.617,-0.898) -- (2.597,-0.886) -- (2.577,-0.874) -- (2.557,-0.862) -- (2.533,-0.854) -- (2.513,-0.842) -- (2.493,-0.830) -- (2.473,-0.818) -- (2.453,-0.806) -- (2.433,-0.794) -- (2.413,-0.782) -- (2.389,-0.774) -- (2.369,-0.762) -- (2.349,-0.750) -- (2.329,-0.738) -- (2.309,-0.726) -- (2.285,-0.718) -- (2.269,-0.702) -- (2.245,-0.694) -- (2.225,-0.682) -- (2.205,-0.670) -- (2.181,-0.662) -- (2.165,-0.646) -- (2.141,-0.638) -- (2.121,-0.626) -- (2.101,-0.614) -- (2.077,-0.606) -- (2.057,-0.594) -- (2.037,-0.582) -- (2.017,-0.570) -- (1.997,-0.558) -- (1.973,-0.550) -- (1.953,-0.538) -- (1.933,-0.526) -- (1.909,-0.518) -- (1.889,-0.506) -- (1.869,-0.494) -- (1.845,-0.486) -- (1.825,-0.474) -- (1.805,-0.462) -- (1.781,-0.454) -- (1.761,-0.442) -- (1.741,-0.430) -- (1.717,-0.422) -- (1.693,-0.414) -- (1.673,-0.402) -- (1.653,-0.390) -- (1.629,-0.382) -- (1.609,-0.370) -- (1.585,-0.362) -- (1.565,-0.350) -- (1.541,-0.342) -- (1.521,-0.330) -- (1.497,-0.322) -- (1.477,-0.310) -- (1.453,-0.302) -- (1.429,-0.294) -- (1.405,-0.286) -- (1.385,-0.274) -- (1.361,-0.266) -- (1.341,-0.254) -- (1.317,-0.246) -- (1.293,-0.238) -- (1.269,-0.230) -- (1.245,-0.222) -- (1.221,-0.214) -- (1.197,-0.206) -- (1.177,-0.194) -- (1.153,-0.186) -- (1.125,-0.182) -- (1.101,-0.174) -- (1.077,-0.166) -- (1.053,-0.158) -- (1.029,-0.150) -- (1.005,-0.142) -- (0.981,-0.134) -- (0.957,-0.126) -- (0.933,-0.118) -- (0.901,-0.118) -- (0.881,-0.106) -- (0.853,-0.102) -- (0.821,-0.102) -- (0.805,-0.086) -- (0.773,-0.086) -- (0.745,-0.082) -- (0.725,-0.070) -- (0.701,-0.062) -- (0.669,-0.062) -- (0.645,-0.054) -- (0.617,-0.050) -- (0.589,-0.046) -- (0.565,-0.038) -- (0.533,-0.038) -- (0.501,-0.038) -- (0.469,-0.038) -- (0.437,-0.038) -- (0.405,-0.038) -- (0.373,-0.038) -- (0.341,-0.038) -- (0.317,-0.046) -- (0.285,-0.046) -- (0.269,-0.038) -- (0.301,-0.038) -- (0.325,-0.030) -- (0.357,-0.030) -- (0.389,-0.030) -- (0.421,-0.030) -- (0.453,-0.030) -- (0.453,-0.022) -- (0.421,-0.022) -- (0.389,-0.022) -- (0.365,-0.014) -- (0.333,-0.014) -- (0.301,-0.014) -- (0.269,-0.014) -- (0.237,-0.014) -- (0.205,-0.014) -- (0.173,-0.014) -- (0.141,-0.014) -- (0.109,-0.014) -- (0.109,-0.022) -- (0.141,-0.022) -- (0.173,-0.022) -- (0.201,-0.026) -- (0.173,-0.030) -- (0.141,-0.030) -- (0.109,-0.030) -- (0.077,-0.030) -- (0.045,-0.030) -- (0.013,-0.030) -- (-0.019,-0.030) -- (-0.051,-0.030) -- (-0.083,-0.030) -- (-0.115,-0.030) -- (-0.147,-0.030) -- (-0.179,-0.030) -- (-0.203,-0.038) -- (-0.235,-0.038) -- (-0.267,-0.038) -- (-0.299,-0.038) -- (-0.315,-0.054) -- (-0.339,-0.046) -- (-0.371,-0.046) -- (-0.403,-0.046) -- (-0.435,-0.046) -- (-0.467,-0.046) -- (-0.499,-0.046) -- (-0.531,-0.046) -- (-0.563,-0.046) -- (-0.595,-0.046) -- (-0.583,-0.058) -- (-0.611,-0.062) -- (-0.639,-0.066) -- (-0.659,-0.078) -- (-0.691,-0.078) -- (-0.723,-0.078) -- (-0.747,-0.086) -- (-0.763,-0.094) -- (-0.755,-0.110) -- (-0.787,-0.110) -- (-0.811,-0.118) -- (-0.835,-0.126) -- (-0.863,-0.130) -- (-0.891,-0.134) -- (-0.915,-0.142) -- (-0.943,-0.146) -- (-0.967,-0.154) -- (-0.979,-0.174) -- (-1.011,-0.174) -- (-1.035,-0.182) -- (-1.051,-0.198) -- (-1.083,-0.198) -- (-1.099,-0.214) -- (-1.123,-0.222) -- (-1.139,-0.238) -- (-1.171,-0.238) -- (-1.187,-0.254) -- (-1.207,-0.266) -- (-1.235,-0.270) -- (-1.251,-0.286) -- (-1.275,-0.294) -- (-1.295,-0.306) -- (-1.315,-0.318) -- (-1.339,-0.326) -- (-1.355,-0.342) -- (-1.379,-0.350) -- (-1.399,-0.362) -- (-1.419,-0.374) -- (-1.439,-0.386) -- (-1.455,-0.402) -- (-1.475,-0.414) -- (-1.495,-0.426) -- (-1.515,-0.438) -- (-1.535,-0.450) -- (-1.555,-0.462) -- (-1.571,-0.478) -- (-1.591,-0.490) -- (-1.611,-0.502) -- (-1.631,-0.514) -- (-1.647,-0.530) -- (-1.667,-0.542) -- (-1.687,-0.554) -- (-1.703,-0.570) -- (-1.723,-0.582) -- (-1.739,-0.598) -- (-1.759,-0.610) -- (-1.775,-0.626) -- (-1.795,-0.638) -- (-1.811,-0.654) -- (-1.831,-0.666) -- (-1.847,-0.682) -- (-1.867,-0.694) -- (-1.883,-0.710) -- (-1.903,-0.722) -- (-1.919,-0.738) -- (-1.935,-0.754) -- (-1.955,-0.766) -- (-1.971,-0.782) -- (-1.987,-0.798) -- (-2.007,-0.810) -- (-2.023,-0.826) -- (-2.039,-0.842) -- (-2.055,-0.858) -- (-2.071,-0.874) -- (-2.091,-0.886) -- (-2.107,-0.902) -- (-2.123,-0.918) -- (-2.139,-0.934) -- (-2.155,-0.950) -- (-2.171,-0.966) -- (-2.191,-0.978) -- (-2.207,-0.994) -- (-2.223,-1.010) -- (-2.239,-1.026) -- (-2.255,-1.042) -- (-2.271,-1.058) -- (-2.287,-1.074) -- (-2.303,-1.090) -- (-2.319,-1.106) -- (-2.335,-1.122) -- (-2.351,-1.138) -- (-2.367,-1.154) -- (-2.383,-1.170) -- (-2.399,-1.186) -- (-2.415,-1.202) -- (-2.431,-1.218) -- (-2.447,-1.234) -- (-2.463,-1.250) -- (-2.479,-1.266) -- (-2.495,-1.282) -- (-2.511,-1.298) -- (-2.527,-1.314) -- (-2.543,-1.330) -- (-2.555,-1.350) -- (-2.571,-1.366) -- (-2.587,-1.382) -- (-2.603,-1.398) -- (-2.619,-1.414) -- (-2.635,-1.430) -- (-2.651,-1.446) -- (-2.663,-1.466) -- (-2.679,-1.482) -- (-2.695,-1.498) -- (-2.711,-1.514) -- (-2.727,-1.530) -- (-2.743,-1.546) -- (-2.755,-1.566) -- (-2.771,-1.582) -- (-2.787,-1.598) -- (-2.803,-1.614) -- (-2.815,-1.634) -- (-2.831,-1.650) -- (-2.847,-1.666) -- (-2.863,-1.682) -- (-2.875,-1.702) -- (-2.891,-1.718) -- (-2.907,-1.734) -- (-2.923,-1.750) -- (-2.935,-1.770) -- (-2.951,-1.786) -- (-2.967,-1.802) -- (-2.979,-1.822) -- (-2.995,-1.838) -- (-3.011,-1.854) -- (-3.023,-1.874) -- (-3.039,-1.890) -- (-3.055,-1.906) -- (-3.071,-1.922) -- (-3.083,-1.942) -- (-3.099,-1.958) -- (-3.115,-1.974) -- (-3.127,-1.994) -- (-3.143,-2.010) -- (-3.159,-2.026) -- (-3.171,-2.046) -- (-3.187,-2.062) -- (-3.199,-2.082) -- (-3.215,-2.098) -- (-3.231,-2.114) -- (-3.243,-2.134) -- (-3.259,-2.150) -- (-3.275,-2.166) -- (-3.287,-2.186) -- (-3.303,-2.202) -- (-3.315,-2.222) -- (-3.331,-2.238) -- (-3.343,-2.258) -- (-3.359,-2.274) -- (-3.375,-2.290) -- (-3.387,-2.310) -- (-3.403,-2.326) -- (-3.415,-2.346) -- (-3.431,-2.362) -- (-3.447,-2.378) -- (-3.459,-2.398) -- (-3.475,-2.414) -- (-3.487,-2.434) -- (-3.503,-2.450) -- (-3.515,-2.470) -- (-3.531,-2.486) -- (-3.543,-2.506) -- (-3.559,-2.522) -- (-3.575,-2.538) -- (-3.587,-2.558) -- (-3.599,-2.578) -- (-3.615,-2.594) -- (-3.631,-2.610) -- (-3.643,-2.630) -- (-3.659,-2.646) -- (-3.671,-2.666) -- (-3.687,-2.682) -- (-3.699,-2.702) -- (-3.715,-2.718) -- (-3.727,-2.738) -- (-3.743,-2.754) -- (-3.755,-2.774) -- (-3.771,-2.790) -- (-3.783,-2.810) -- (-3.799,-2.826) -- (-3.811,-2.846) -- (-3.827,-2.862) -- (-3.839,-2.882) -- (-3.855,-2.898) -- (-3.867,-2.918) -- (-3.883,-2.934) -- (-3.895,-2.954) -- (-3.911,-2.970) -- (-3.923,-2.990) -- (-3.935,-3.010) -- (-3.951,-3.026) -- (-3.963,-3.046) -- (-3.979,-3.062) -- (-3.991,-3.082) -- (-4.007,-3.098) -- (-4.019,-3.118) -- (-4.035,-3.134) -- (-4.047,-3.154) -- (-4.063,-3.170) -- (-4.075,-3.190) -- (-4.087,-3.210) -- (-4.103,-3.226) -- (-4.115,-3.246) -- (-4.131,-3.262) -- (-4.143,-3.282) -- (-4.159,-3.298) -- (-4.171,-3.318) -- (-4.183,-3.338) -- (-4.199,-3.354) -- (-4.211,-3.374) -- (-4.227,-3.390) -- (-4.239,-3.410) -- (-4.255,-3.426) -- (-4.267,-3.446) -- (-4.283,-3.462) -- (-4.295,-3.482) -- (-4.311,-3.498) -- (-4.323,-3.518) -- (-4.335,-3.538) -- (-4.351,-3.554) -- (-4.363,-3.574) -- (-4.375,-3.594) -- (-4.391,-3.610) -- (-4.403,-3.630) -- (-4.419,-3.646) -- (-4.431,-3.666) -- (-4.447,-3.682) -- (-4.459,-3.702) -- (-4.471,-3.722) -- (-4.487,-3.738) -- (-4.499,-3.758) -- (-4.511,-3.778) -- (-4.527,-3.794) -- (-4.539,-3.814) -- (-4.555,-3.830) -- (-4.567,-3.850) -- (-4.579,-3.870) -- (-4.595,-3.886) -- (-4.607,-3.906) -- (-4.623,-3.922) -- (-4.635,-3.942) -- (-4.647,-3.962) -- (-4.663,-3.978) -- (-4.675,-3.998) -- (-4.687,-4.018) -- (-4.703,-4.034) -- (-4.715,-4.054) -- (-4.731,-4.070) -- (-4.743,-4.090) -- (-4.755,-4.110) -- (-4.771,-4.126) -- (-4.783,-4.146) -- (-4.799,-4.162) -- (-4.811,-4.182) -- (-4.823,-4.202) -- (-4.839,-4.218) -- (-4.851,-4.238) -- (-4.863,-4.258) -- (-4.879,-4.274) -- (-4.891,-4.294) -- (-4.903,-4.314) -- (-4.919,-4.330) -- (-4.931,-4.350) -- (-4.943,-4.370) -- (-4.959,-4.386) -- (-4.971,-4.406) -- (-4.983,-4.426) -- (-4.999,-4.442) -- (-5.011,-4.462) -- (-5.027,-4.478) -- (-5.039,-4.498) -- (-5.051,-4.518) -- (-5.067,-4.534) -- (-5.079,-4.554) -- (-5.091,-4.574) -- (-5.107,-4.590) -- (-5.119,-4.610) -- (-5.131,-4.630) -- (-5.147,-4.646) -- (-5.159,-4.666) -- (-5.175,-4.682) -- (-5.187,-4.702) -- (-5.199,-4.722) -- (-5.215,-4.738) -- (-5.227,-4.758) -- (-5.239,-4.778) -- (-5.255,-4.794) -- (-5.267,-4.814) -- (-5.279,-4.834) -- (-5.295,-4.850) -- (-5.307,-4.870) -- (-5.319,-4.890) -- (-5.335,-4.906) -- (-5.347,-4.926) -- (-5.359,-4.946) -- (-5.375,-4.962) -- (-5.387,-4.982) -- (-5.399,-5.002) -- (-5.415,-5.018) -- (-5.427,-5.038) -- (-5.439,-5.058) -- (-5.455,-5.074) -- (-5.467,-5.094) -- (-5.479,-5.114) -- (-5.491,-5.134) -- (-5.507,-5.150) -- (-5.519,-5.170) -- (-5.535,-5.186) -- (-5.547,-5.206) -- (-5.559,-5.226) -- (-5.575,-5.242) -- (-5.587,-5.262) -- (-5.599,-5.282) -- (-5.615,-5.298) -- (-5.627,-5.318) -- (-5.639,-5.338) -- (-5.655,-5.354) -- (-5.667,-5.374) -- (-5.679,-5.394) -- (-5.691,-5.414) -- (-5.703,-5.434) -- (-5.711,-5.458) -- (-5.699,-5.478) -- (-5.683,-5.494) -- (-5.659,-5.502) -- (-5.635,-5.510) -- (-5.611,-5.518) -- (-5.579,-5.518) -- (-5.547,-5.518) -- cycle;
    \draw[gray!60] (1.715,-0.424) -- (1.717,-0.422) -- (1.716,-0.421) -- (1.712,-0.419) -- (1.705,-0.418) -- (1.696,-0.417) -- (1.684,-0.416) -- (1.670,-0.415) -- (1.653,-0.414) -- (1.634,-0.414) -- (1.612,-0.413) -- (1.587,-0.413) -- (1.560,-0.412) -- (1.531,-0.412) -- (1.499,-0.412) -- (1.465,-0.412) -- (1.429,-0.413) -- (1.391,-0.413) -- (1.350,-0.414) -- (1.307,-0.414) -- (1.263,-0.415) -- (1.216,-0.416) -- (1.167,-0.417) -- (1.117,-0.418) -- (1.065,-0.420) -- (1.011,-0.421) -- (0.956,-0.423) -- (0.899,-0.425) -- (0.841,-0.426) -- (0.782,-0.428) -- (0.721,-0.430) -- (0.660,-0.433) -- (0.597,-0.435) -- (0.533,-0.437) -- (0.469,-0.440) -- (0.404,-0.442) -- (0.338,-0.445) -- (0.271,-0.447) -- (0.205,-0.450) -- (0.138,-0.453) -- (0.070,-0.456) -- (0.003,-0.459) -- (-0.065,-0.462) -- (-0.132,-0.465) -- (-0.199,-0.469) -- (-0.266,-0.472) -- (-0.332,-0.475) -- (-0.398,-0.478) -- (-0.463,-0.482) -- (-0.528,-0.485) -- (-0.592,-0.489) -- (-0.654,-0.492) -- (-0.716,-0.495) -- (-0.777,-0.499) -- (-0.836,-0.502) -- (-0.895,-0.506) -- (-0.951,-0.509) -- (-1.007,-0.513) -- (-1.061,-0.516) -- (-1.113,-0.519) -- (-1.163,-0.523) -- (-1.212,-0.526) -- (-1.259,-0.529) -- (-1.304,-0.533) -- (-1.346,-0.536) -- (-1.387,-0.539) -- (-1.426,-0.542) -- (-1.462,-0.545) -- (-1.496,-0.548) -- (-1.528,-0.551) -- (-1.558,-0.553) -- (-1.585,-0.556) -- (-1.610,-0.559) -- (-1.632,-0.561) -- (-1.651,-0.564) -- (-1.669,-0.566) -- (-1.683,-0.568) -- (-1.695,-0.570) -- (-1.704,-0.572) -- (-1.711,-0.574) -- (-1.715,-0.576) -- (-1.717,-0.578) -- (-1.716,-0.579) -- (-1.712,-0.581) -- (-1.705,-0.582) -- (-1.696,-0.583) -- (-1.684,-0.584) -- (-1.670,-0.585) -- (-1.653,-0.586) -- (-1.634,-0.586) -- (-1.612,-0.587) -- (-1.587,-0.587) -- (-1.560,-0.588) -- (-1.531,-0.588) -- (-1.499,-0.588) -- (-1.465,-0.588) -- (-1.429,-0.587) -- (-1.391,-0.587) -- (-1.350,-0.586) -- (-1.307,-0.586) -- (-1.263,-0.585) -- (-1.216,-0.584) -- (-1.167,-0.583) -- (-1.117,-0.582) -- (-1.065,-0.580) -- (-1.011,-0.579) -- (-0.956,-0.577) -- (-0.899,-0.575) -- (-0.841,-0.574) -- (-0.782,-0.572) -- (-0.721,-0.570) -- (-0.660,-0.567) -- (-0.597,-0.565) -- (-0.533,-0.563) -- (-0.469,-0.560) -- (-0.404,-0.558) -- (-0.338,-0.555) -- (-0.271,-0.553) -- (-0.205,-0.550) -- (-0.138,-0.547) -- (-0.070,-0.544) -- (-0.003,-0.541) -- (0.065,-0.538) -- (0.132,-0.535) -- (0.199,-0.531) -- (0.266,-0.528) -- (0.332,-0.525) -- (0.398,-0.522) -- (0.463,-0.518) -- (0.528,-0.515) -- (0.592,-0.511) -- (0.654,-0.508) -- (0.716,-0.505) -- (0.777,-0.501) -- (0.836,-0.498) -- (0.895,-0.494) -- (0.951,-0.491) -- (1.007,-0.487) -- (1.061,-0.484) -- (1.113,-0.481) -- (1.163,-0.477) -- (1.212,-0.474) -- (1.259,-0.471) -- (1.304,-0.467) -- (1.346,-0.464) -- (1.387,-0.461) -- (1.426,-0.458) -- (1.462,-0.455) -- (1.496,-0.452) -- (1.528,-0.449) -- (1.558,-0.447) -- (1.585,-0.444) -- (1.610,-0.441) -- (1.632,-0.439) -- (1.651,-0.436) -- (1.669,-0.434) -- (1.683,-0.432) -- (1.695,-0.430) -- (1.704,-0.428) -- (1.711,-0.426) -- cycle; \draw[gray!60] (3.003,-1.150) -- (3.014,-1.143) -- (3.019,-1.136) -- (3.020,-1.129) -- (3.017,-1.123) -- (3.008,-1.118) -- (2.996,-1.113) -- (2.978,-1.109) -- (2.956,-1.105) -- (2.929,-1.102) -- (2.898,-1.100) -- (2.863,-1.098) -- (2.822,-1.097) -- (2.778,-1.096) -- (2.729,-1.096) -- (2.676,-1.097) -- (2.619,-1.098) -- (2.558,-1.100) -- (2.493,-1.103) -- (2.425,-1.106) -- (2.352,-1.110) -- (2.276,-1.114) -- (2.196,-1.119) -- (2.113,-1.125) -- (2.027,-1.131) -- (1.937,-1.138) -- (1.845,-1.145) -- (1.749,-1.153) -- (1.651,-1.161) -- (1.551,-1.170) -- (1.448,-1.180) -- (1.343,-1.190) -- (1.235,-1.200) -- (1.126,-1.211) -- (1.015,-1.222) -- (0.903,-1.234) -- (0.789,-1.246) -- (0.674,-1.258) -- (0.558,-1.271) -- (0.441,-1.285) -- (0.323,-1.298) -- (0.205,-1.312) -- (0.086,-1.326) -- (-0.032,-1.341) -- (-0.151,-1.355) -- (-0.269,-1.370) -- (-0.387,-1.385) -- (-0.504,-1.401) -- (-0.621,-1.416) -- (-0.736,-1.432) -- (-0.851,-1.447) -- (-0.964,-1.463) -- (-1.076,-1.479) -- (-1.186,-1.495) -- (-1.294,-1.511) -- (-1.400,-1.526) -- (-1.504,-1.542) -- (-1.606,-1.558) -- (-1.705,-1.574) -- (-1.801,-1.589) -- (-1.895,-1.604) -- (-1.986,-1.620) -- (-2.074,-1.635) -- (-2.158,-1.650) -- (-2.240,-1.664) -- (-2.318,-1.679) -- (-2.392,-1.693) -- (-2.462,-1.706) -- (-2.529,-1.720) -- (-2.592,-1.733) -- (-2.651,-1.746) -- (-2.706,-1.758) -- (-2.756,-1.770) -- (-2.803,-1.782) -- (-2.845,-1.793) -- (-2.882,-1.804) -- (-2.916,-1.814) -- (-2.944,-1.823) -- (-2.969,-1.833) -- (-2.988,-1.841) -- (-3.003,-1.850) -- (-3.014,-1.857) -- (-3.019,-1.864) -- (-3.020,-1.871) -- (-3.017,-1.877) -- (-3.008,-1.882) -- (-2.996,-1.887) -- (-2.978,-1.891) -- (-2.956,-1.895) -- (-2.929,-1.898) -- (-2.898,-1.900) -- (-2.863,-1.902) -- (-2.822,-1.903) -- (-2.778,-1.904) -- (-2.729,-1.904) -- (-2.676,-1.903) -- (-2.619,-1.902) -- (-2.558,-1.900) -- (-2.493,-1.897) -- (-2.425,-1.894) -- (-2.352,-1.890) -- (-2.276,-1.886) -- (-2.196,-1.881) -- (-2.113,-1.875) -- (-2.027,-1.869) -- (-1.937,-1.862) -- (-1.845,-1.855) -- (-1.749,-1.847) -- (-1.651,-1.839) -- (-1.551,-1.830) -- (-1.448,-1.820) -- (-1.343,-1.810) -- (-1.235,-1.800) -- (-1.126,-1.789) -- (-1.015,-1.778) -- (-0.903,-1.766) -- (-0.789,-1.754) -- (-0.674,-1.742) -- (-0.558,-1.729) -- (-0.441,-1.715) -- (-0.323,-1.702) -- (-0.205,-1.688) -- (-0.086,-1.674) -- (0.032,-1.659) -- (0.151,-1.645) -- (0.269,-1.630) -- (0.387,-1.615) -- (0.504,-1.599) -- (0.621,-1.584) -- (0.736,-1.568) -- (0.851,-1.553) -- (0.964,-1.537) -- (1.076,-1.521) -- (1.186,-1.505) -- (1.294,-1.489) -- (1.400,-1.474) -- (1.504,-1.458) -- (1.606,-1.442) -- (1.705,-1.426) -- (1.801,-1.411) -- (1.895,-1.396) -- (1.986,-1.380) -- (2.074,-1.365) -- (2.158,-1.350) -- (2.240,-1.336) -- (2.318,-1.321) -- (2.392,-1.307) -- (2.462,-1.294) -- (2.529,-1.280) -- (2.592,-1.267) -- (2.651,-1.254) -- (2.706,-1.242) -- (2.756,-1.230) -- (2.803,-1.218) -- (2.845,-1.207) -- (2.882,-1.196) -- (2.916,-1.186) -- (2.944,-1.177) -- (2.969,-1.167) -- (2.988,-1.159) -- cycle; \draw[gray!60] (4.069,-1.798) -- (4.092,-1.782) -- (4.108,-1.768) -- (4.117,-1.755) -- (4.121,-1.743) -- (4.118,-1.732) -- (4.108,-1.722) -- (4.093,-1.714) -- (4.071,-1.707) -- (4.042,-1.701) -- (4.008,-1.696) -- (3.967,-1.692) -- (3.920,-1.690) -- (3.868,-1.689) -- (3.809,-1.689) -- (3.744,-1.691) -- (3.674,-1.693) -- (3.597,-1.697) -- (3.516,-1.703) -- (3.429,-1.709) -- (3.336,-1.717) -- (3.239,-1.725) -- (3.136,-1.736) -- (3.029,-1.747) -- (2.917,-1.759) -- (2.800,-1.773) -- (2.680,-1.787) -- (2.555,-1.803) -- (2.426,-1.820) -- (2.293,-1.838) -- (2.157,-1.857) -- (2.017,-1.876) -- (1.875,-1.897) -- (1.729,-1.919) -- (1.581,-1.942) -- (1.430,-1.965) -- (1.278,-1.990) -- (1.123,-2.015) -- (0.966,-2.041) -- (0.808,-2.067) -- (0.649,-2.094) -- (0.489,-2.122) -- (0.328,-2.151) -- (0.166,-2.180) -- (0.004,-2.209) -- (-0.157,-2.239) -- (-0.319,-2.270) -- (-0.480,-2.300) -- (-0.640,-2.331) -- (-0.800,-2.363) -- (-0.958,-2.394) -- (-1.114,-2.426) -- (-1.269,-2.458) -- (-1.422,-2.489) -- (-1.573,-2.521) -- (-1.721,-2.553) -- (-1.867,-2.585) -- (-2.010,-2.616) -- (-2.149,-2.648) -- (-2.286,-2.679) -- (-2.419,-2.710) -- (-2.548,-2.740) -- (-2.673,-2.771) -- (-2.794,-2.801) -- (-2.911,-2.830) -- (-3.023,-2.859) -- (-3.131,-2.887) -- (-3.233,-2.915) -- (-3.331,-2.942) -- (-3.424,-2.968) -- (-3.511,-2.994) -- (-3.593,-3.019) -- (-3.670,-3.043) -- (-3.740,-3.066) -- (-3.805,-3.088) -- (-3.865,-3.110) -- (-3.918,-3.130) -- (-3.965,-3.150) -- (-4.006,-3.168) -- (-4.041,-3.186) -- (-4.069,-3.202) -- (-4.092,-3.218) -- (-4.108,-3.232) -- (-4.117,-3.245) -- (-4.121,-3.257) -- (-4.118,-3.268) -- (-4.108,-3.278) -- (-4.093,-3.286) -- (-4.071,-3.293) -- (-4.042,-3.299) -- (-4.008,-3.304) -- (-3.967,-3.308) -- (-3.920,-3.310) -- (-3.868,-3.311) -- (-3.809,-3.311) -- (-3.744,-3.309) -- (-3.674,-3.307) -- (-3.597,-3.303) -- (-3.516,-3.297) -- (-3.429,-3.291) -- (-3.336,-3.283) -- (-3.239,-3.275) -- (-3.136,-3.264) -- (-3.029,-3.253) -- (-2.917,-3.241) -- (-2.800,-3.227) -- (-2.680,-3.213) -- (-2.555,-3.197) -- (-2.426,-3.180) -- (-2.293,-3.162) -- (-2.157,-3.143) -- (-2.017,-3.124) -- (-1.875,-3.103) -- (-1.729,-3.081) -- (-1.581,-3.058) -- (-1.430,-3.035) -- (-1.278,-3.010) -- (-1.123,-2.985) -- (-0.966,-2.959) -- (-0.808,-2.933) -- (-0.649,-2.906) -- (-0.489,-2.878) -- (-0.328,-2.849) -- (-0.166,-2.820) -- (-0.004,-2.791) -- (0.157,-2.761) -- (0.319,-2.730) -- (0.480,-2.700) -- (0.640,-2.669) -- (0.800,-2.637) -- (0.958,-2.606) -- (1.114,-2.574) -- (1.269,-2.542) -- (1.422,-2.511) -- (1.573,-2.479) -- (1.721,-2.447) -- (1.867,-2.415) -- (2.010,-2.384) -- (2.149,-2.352) -- (2.286,-2.321) -- (2.419,-2.290) -- (2.548,-2.260) -- (2.673,-2.229) -- (2.794,-2.199) -- (2.911,-2.170) -- (3.023,-2.141) -- (3.131,-2.113) -- (3.233,-2.085) -- (3.331,-2.058) -- (3.424,-2.032) -- (3.511,-2.006) -- (3.593,-1.981) -- (3.670,-1.957) -- (3.740,-1.934) -- (3.805,-1.912) -- (3.865,-1.890) -- (3.918,-1.870) -- (3.965,-1.850) -- (4.006,-1.832) -- (4.041,-1.814) -- cycle;
    \fill[Krust!30] (0.707,-4.000) -- (0.751,-3.972) -- (0.793,-3.944) -- (0.833,-3.916) -- (0.871,-3.888) -- (0.907,-3.860) -- (0.939,-3.833) -- (0.970,-3.807) -- (0.997,-3.781) -- (1.022,-3.755) -- (1.044,-3.730) -- (1.063,-3.706) -- (1.080,-3.683) -- (1.093,-3.660) -- (1.103,-3.639) -- (1.111,-3.618) -- (1.115,-3.599) -- (1.116,-3.581) -- (1.114,-3.563) -- (1.109,-3.547) -- (1.101,-3.533) -- (1.090,-3.519) -- (1.076,-3.507) -- (1.060,-3.496) -- (1.040,-3.487) -- (1.017,-3.479) -- (0.992,-3.472) -- (0.963,-3.467) -- (0.933,-3.463) -- (0.899,-3.461) -- (0.864,-3.460) -- (0.825,-3.461) -- (0.785,-3.463) -- (0.742,-3.467) -- (0.698,-3.472) -- (0.651,-3.479) -- (0.603,-3.487) -- (0.553,-3.496) -- (0.501,-3.507) -- (0.448,-3.519) -- (0.394,-3.533) -- (0.339,-3.547) -- (0.283,-3.563) -- (0.226,-3.581) -- (0.169,-3.599) -- (0.111,-3.618) -- (0.052,-3.639) -- (-0.006,-3.660) -- (-0.065,-3.683) -- (-0.123,-3.706) -- (-0.181,-3.730) -- (-0.238,-3.755) -- (-0.295,-3.781) -- (-0.351,-3.807) -- (-0.406,-3.833) -- (-0.460,-3.860) -- (-0.512,-3.888) -- (-0.563,-3.916) -- (-0.613,-3.944) -- (-0.661,-3.972) -- (-0.707,-4.000) -- (-0.751,-4.028) -- (-0.793,-4.056) -- (-0.833,-4.084) -- (-0.871,-4.112) -- (-0.907,-4.140) -- (-0.939,-4.167) -- (-0.970,-4.193) -- (-0.997,-4.219) -- (-1.022,-4.245) -- (-1.044,-4.270) -- (-1.063,-4.294) -- (-1.080,-4.317) -- (-1.093,-4.340) -- (-1.103,-4.361) -- (-1.111,-4.382) -- (-1.115,-4.401) -- (-1.116,-4.419) -- (-1.114,-4.437) -- (-1.109,-4.453) -- (-1.101,-4.467) -- (-1.090,-4.481) -- (-1.076,-4.493) -- (-1.060,-4.504) -- (-1.040,-4.513) -- (-1.017,-4.521) -- (-0.992,-4.528) -- (-0.963,-4.533) -- (-0.933,-4.537) -- (-0.899,-4.539) -- (-0.864,-4.540) -- (-0.825,-4.539) -- (-0.785,-4.537) -- (-0.742,-4.533) -- (-0.698,-4.528) -- (-0.651,-4.521) -- (-0.603,-4.513) -- (-0.553,-4.504) -- (-0.501,-4.493) -- (-0.448,-4.481) -- (-0.394,-4.467) -- (-0.339,-4.453) -- (-0.283,-4.437) -- (-0.226,-4.419) -- (-0.169,-4.401) -- (-0.111,-4.382) -- (-0.052,-4.361) -- (0.006,-4.340) -- (0.065,-4.317) -- (0.123,-4.294) -- (0.181,-4.270) -- (0.238,-4.245) -- (0.295,-4.219) -- (0.351,-4.193) -- (0.406,-4.167) -- (0.460,-4.140) -- (0.512,-4.112) -- (0.563,-4.084) -- (0.613,-4.056) -- (0.661,-4.028) -- cycle; \draw[Krust,thick] (0.707,-4.000) -- (0.751,-3.972) -- (0.793,-3.944) -- (0.833,-3.916) -- (0.871,-3.888) -- (0.907,-3.860) -- (0.939,-3.833) -- (0.970,-3.807) -- (0.997,-3.781) -- (1.022,-3.755) -- (1.044,-3.730) -- (1.063,-3.706) -- (1.080,-3.683) -- (1.093,-3.660) -- (1.103,-3.639) -- (1.111,-3.618) -- (1.115,-3.599) -- (1.116,-3.581) -- (1.114,-3.563) -- (1.109,-3.547) -- (1.101,-3.533) -- (1.090,-3.519) -- (1.076,-3.507) -- (1.060,-3.496) -- (1.040,-3.487) -- (1.017,-3.479) -- (0.992,-3.472) -- (0.963,-3.467) -- (0.933,-3.463) -- (0.899,-3.461) -- (0.864,-3.460) -- (0.825,-3.461) -- (0.785,-3.463) -- (0.742,-3.467) -- (0.698,-3.472) -- (0.651,-3.479) -- (0.603,-3.487) -- (0.553,-3.496) -- (0.501,-3.507) -- (0.448,-3.519) -- (0.394,-3.533) -- (0.339,-3.547) -- (0.283,-3.563) -- (0.226,-3.581) -- (0.169,-3.599) -- (0.111,-3.618) -- (0.052,-3.639) -- (-0.006,-3.660) -- (-0.065,-3.683) -- (-0.123,-3.706) -- (-0.181,-3.730) -- (-0.238,-3.755) -- (-0.295,-3.781) -- (-0.351,-3.807) -- (-0.406,-3.833) -- (-0.460,-3.860) -- (-0.512,-3.888) -- (-0.563,-3.916) -- (-0.613,-3.944) -- (-0.661,-3.972) -- (-0.707,-4.000) -- (-0.751,-4.028) -- (-0.793,-4.056) -- (-0.833,-4.084) -- (-0.871,-4.112) -- (-0.907,-4.140) -- (-0.939,-4.167) -- (-0.970,-4.193) -- (-0.997,-4.219) -- (-1.022,-4.245) -- (-1.044,-4.270) -- (-1.063,-4.294) -- (-1.080,-4.317) -- (-1.093,-4.340) -- (-1.103,-4.361) -- (-1.111,-4.382) -- (-1.115,-4.401) -- (-1.116,-4.419) -- (-1.114,-4.437) -- (-1.109,-4.453) -- (-1.101,-4.467) -- (-1.090,-4.481) -- (-1.076,-4.493) -- (-1.060,-4.504) -- (-1.040,-4.513) -- (-1.017,-4.521) -- (-0.992,-4.528) -- (-0.963,-4.533) -- (-0.933,-4.537) -- (-0.899,-4.539) -- (-0.864,-4.540) -- (-0.825,-4.539) -- (-0.785,-4.537) -- (-0.742,-4.533) -- (-0.698,-4.528) -- (-0.651,-4.521) -- (-0.603,-4.513) -- (-0.553,-4.504) -- (-0.501,-4.493) -- (-0.448,-4.481) -- (-0.394,-4.467) -- (-0.339,-4.453) -- (-0.283,-4.437) -- (-0.226,-4.419) -- (-0.169,-4.401) -- (-0.111,-4.382) -- (-0.052,-4.361) -- (0.006,-4.340) -- (0.065,-4.317) -- (0.123,-4.294) -- (0.181,-4.270) -- (0.238,-4.245) -- (0.295,-4.219) -- (0.351,-4.193) -- (0.406,-4.167) -- (0.460,-4.140) -- (0.512,-4.112) -- (0.563,-4.084) -- (0.613,-4.056) -- (0.661,-4.028) -- cycle;
    \draw[black,thick] (5.579,-2.678) -- (5.623,-2.649) -- (5.658,-2.623) -- (5.684,-2.598) -- (5.702,-2.575) -- (5.710,-2.555) -- (5.710,-2.537) -- (5.701,-2.521) -- (5.684,-2.507) -- (5.657,-2.496) -- (5.622,-2.487) -- (5.578,-2.480) -- (5.526,-2.476) -- (5.465,-2.474) -- (5.395,-2.474) -- (5.317,-2.477) -- (5.232,-2.482) -- (5.138,-2.490) -- (5.036,-2.499) -- (4.926,-2.511) -- (4.809,-2.526) -- (4.684,-2.542) -- (4.552,-2.561) -- (4.413,-2.582) -- (4.267,-2.606) -- (4.115,-2.631) -- (3.956,-2.659) -- (3.792,-2.688) -- (3.621,-2.720) -- (3.445,-2.754) -- (3.263,-2.789) -- (3.077,-2.827) -- (2.886,-2.866) -- (2.690,-2.907) -- (2.490,-2.949) -- (2.286,-2.994) -- (2.079,-3.040) -- (1.868,-3.087) -- (1.655,-3.136) -- (1.439,-3.186) -- (1.221,-3.237) -- (1.001,-3.289) -- (0.780,-3.343) -- (0.557,-3.398) -- (0.333,-3.453) -- (0.109,-3.509) -- (-0.115,-3.567) -- (-0.339,-3.624) -- (-0.563,-3.683) -- (-0.785,-3.742) -- (-1.007,-3.801) -- (-1.227,-3.860) -- (-1.445,-3.920) -- (-1.661,-3.980) -- (-1.874,-4.040) -- (-2.084,-4.100) -- (-2.291,-4.160) -- (-2.495,-4.219) -- (-2.695,-4.278) -- (-2.890,-4.337) -- (-3.082,-4.395) -- (-3.268,-4.453) -- (-3.449,-4.509) -- (-3.625,-4.566) -- (-3.796,-4.621) -- (-3.961,-4.675) -- (-4.119,-4.728) -- (-4.271,-4.780) -- (-4.417,-4.831) -- (-4.556,-4.881) -- (-4.687,-4.929) -- (-4.812,-4.976) -- (-4.929,-5.021) -- (-5.038,-5.065) -- (-5.140,-5.107) -- (-5.234,-5.147) -- (-5.320,-5.186) -- (-5.397,-5.223) -- (-5.466,-5.258) -- (-5.527,-5.291) -- (-5.579,-5.322) -- (-5.623,-5.351) -- (-5.658,-5.377) -- (-5.684,-5.402) -- (-5.702,-5.425) -- (-5.710,-5.445) -- (-5.710,-5.463) -- (-5.701,-5.479) -- (-5.684,-5.493) -- (-5.657,-5.504) -- (-5.622,-5.513) -- (-5.578,-5.520) -- (-5.526,-5.524) -- (-5.465,-5.526) -- (-5.395,-5.526) -- (-5.317,-5.523) -- (-5.232,-5.518) -- (-5.138,-5.510) -- (-5.036,-5.501) -- (-4.926,-5.489) -- (-4.809,-5.474) -- (-4.684,-5.458) -- (-4.552,-5.439) -- (-4.413,-5.418) -- (-4.267,-5.394) -- (-4.115,-5.369) -- (-3.956,-5.341) -- (-3.792,-5.312) -- (-3.621,-5.280) -- (-3.445,-5.246) -- (-3.263,-5.211) -- (-3.077,-5.173) -- (-2.886,-5.134) -- (-2.690,-5.093) -- (-2.490,-5.051) -- (-2.286,-5.006) -- (-2.079,-4.960) -- (-1.868,-4.913) -- (-1.655,-4.864) -- (-1.439,-4.814) -- (-1.221,-4.763) -- (-1.001,-4.711) -- (-0.780,-4.657) -- (-0.557,-4.602) -- (-0.333,-4.547) -- (-0.109,-4.491) -- (0.115,-4.433) -- (0.339,-4.376) -- (0.563,-4.317) -- (0.785,-4.258) -- (1.007,-4.199) -- (1.227,-4.140) -- (1.445,-4.080) -- (1.661,-4.020) -- (1.874,-3.960) -- (2.084,-3.900) -- (2.291,-3.840) -- (2.495,-3.781) -- (2.695,-3.722) -- (2.890,-3.663) -- (3.082,-3.605) -- (3.268,-3.547) -- (3.449,-3.491) -- (3.625,-3.434) -- (3.796,-3.379) -- (3.961,-3.325) -- (4.119,-3.272) -- (4.271,-3.220) -- (4.417,-3.169) -- (4.556,-3.119) -- (4.687,-3.071) -- (4.812,-3.024) -- (4.929,-2.979) -- (5.038,-2.935) -- (5.140,-2.893) -- (5.234,-2.853) -- (5.320,-2.814) -- (5.397,-2.777) -- (5.466,-2.742) -- (5.527,-2.709) -- cycle;
    \draw[black,thick] (-5.539,-5.526) -- (-5.507,-5.526) -- (-5.475,-5.526) -- (-5.443,-5.526) -- (-5.411,-5.526) -- (-5.379,-5.526) -- (-5.347,-5.526) -- (-5.315,-5.526) -- (-5.291,-5.518) -- (-5.259,-5.518) -- (-5.227,-5.518) -- (-5.195,-5.518) -- (-5.171,-5.510) -- (-5.139,-5.510) -- (-5.107,-5.510) -- (-5.083,-5.502) -- (-5.051,-5.502) -- (-5.019,-5.502) -- (-4.995,-5.494) -- (-4.963,-5.494) -- (-4.939,-5.486) -- (-4.907,-5.486) -- (-4.875,-5.486) -- (-4.851,-5.478) -- (-4.819,-5.478) -- (-4.795,-5.470) -- (-4.763,-5.470) -- (-4.739,-5.462) -- (-4.707,-5.462) -- (-4.683,-5.454) -- (-4.651,-5.454) -- (-4.627,-5.446) -- (-4.595,-5.446) -- (-4.571,-5.438) -- (-4.539,-5.438) -- (-4.515,-5.430) -- (-4.483,-5.430) -- (-4.459,-5.422) -- (-4.427,-5.422) -- (-4.403,-5.414) -- (-4.371,-5.414) -- (-4.347,-5.406) -- (-4.319,-5.402) -- (-4.291,-5.398) -- (-4.263,-5.394) -- (-4.235,-5.390) -- (-4.211,-5.382) -- (-4.179,-5.382) -- (-4.155,-5.374) -- (-4.127,-5.370) -- (-4.099,-5.366) -- (-4.075,-5.358) -- (-4.043,-5.358) -- (-4.019,-5.350) -- (-3.987,-5.350) -- (-3.963,-5.342) -- (-3.939,-5.334) -- (-3.907,-5.334) -- (-3.883,-5.326) -- (-3.851,-5.326) -- (-3.827,-5.318) -- (-3.803,-5.310) -- (-3.771,-5.310) -- (-3.747,-5.302) -- (-3.719,-5.298) -- (-3.691,-5.294) -- (-3.667,-5.286) -- (-3.635,-5.286) -- (-3.611,-5.278) -- (-3.587,-5.270) -- (-3.555,-5.270) -- (-3.531,-5.262) -- (-3.507,-5.254) -- (-3.475,-5.254) -- (-3.451,-5.246) -- (-3.423,-5.242) -- (-3.395,-5.238) -- (-3.371,-5.230) -- (-3.343,-5.226) -- (-3.315,-5.222) -- (-3.291,-5.214) -- (-3.263,-5.210) -- (-3.235,-5.206) -- (-3.211,-5.198) -- (-3.183,-5.194) -- (-3.155,-5.190) -- (-3.131,-5.182) -- (-3.103,-5.178) -- (-3.075,-5.174) -- (-3.051,-5.166) -- (-3.023,-5.162) -- (-2.995,-5.158) -- (-2.971,-5.150) -- (-2.943,-5.146) -- (-2.915,-5.142) -- (-2.891,-5.134) -- (-2.863,-5.130) -- (-2.835,-5.126) -- (-2.811,-5.118) -- (-2.787,-5.110) -- (-2.755,-5.110) -- (-2.731,-5.102) -- (-2.707,-5.094) -- (-2.679,-5.090) -- (-2.651,-5.086) -- (-2.627,-5.078) -- (-2.599,-5.074) -- (-2.571,-5.070) -- (-2.547,-5.062) -- (-2.523,-5.054) -- (-2.491,-5.054) -- (-2.467,-5.046) -- (-2.443,-5.038) -- (-2.415,-5.034) -- (-2.387,-5.030) -- (-2.363,-5.022) -- (-2.339,-5.014) -- (-2.307,-5.014) -- (-2.283,-5.006) -- (-2.259,-4.998) -- (-2.231,-4.994) -- (-2.203,-4.990) -- (-2.179,-4.982) -- (-2.155,-4.974) -- (-2.123,-4.974) -- (-2.099,-4.966) -- (-2.075,-4.958) -- (-2.047,-4.954) -- (-2.019,-4.950) -- (-1.995,-4.942) -- (-1.971,-4.934) -- (-1.943,-4.930) -- (-1.915,-4.926) -- (-1.891,-4.918) -- (-1.867,-4.910) -- (-1.839,-4.906) -- (-1.811,-4.902) -- (-1.787,-4.894) -- (-1.763,-4.886) -- (-1.735,-4.882) -- (-1.707,-4.878) -- (-1.683,-4.870) -- (-1.659,-4.862) -- (-1.631,-4.858) -- (-1.603,-4.854) -- (-1.579,-4.846) -- (-1.555,-4.838) -- (-1.527,-4.834) -- (-1.499,-4.830) -- (-1.475,-4.822) -- (-1.451,-4.814) -- (-1.423,-4.810) -- (-1.395,-4.806) -- (-1.371,-4.798) -- (-1.347,-4.790) -- (-1.319,-4.786) -- (-1.291,-4.782) -- (-1.267,-4.774) -- (-1.243,-4.766) -- (-1.215,-4.762) -- (-1.187,-4.758) -- (-1.163,-4.750) -- (-1.139,-4.742) -- (-1.115,-4.734) -- (-1.087,-4.730) -- (-1.059,-4.726) -- (-1.035,-4.718) -- (-1.011,-4.710) -- (-0.983,-4.706) -- (-0.955,-4.702) -- (-0.931,-4.694) -- (-0.907,-4.686) -- (-0.883,-4.678) -- (-0.851,-4.678) -- (-0.827,-4.670) -- (-0.803,-4.662) -- (-0.779,-4.654) -- (-0.751,-4.650) -- (-0.723,-4.646) -- (-0.699,-4.638) -- (-0.675,-4.630) -- (-0.651,-4.622) -- (-0.623,-4.618) -- (-0.595,-4.614) -- (-0.571,-4.606) -- (-0.547,-4.598) -- (-0.523,-4.590) -- (-0.495,-4.586) -- (-0.467,-4.582) -- (-0.443,-4.574) -- (-0.419,-4.566) -- (-0.391,-4.562) -- (-0.363,-4.558) -- (-0.339,-4.550) -- (-0.315,-4.542) -- (-0.291,-4.534) -- (-0.263,-4.530) -- (-0.235,-4.526) -- (-0.211,-4.518) -- (-0.187,-4.510) -- (-0.163,-4.502) -- (-0.139,-4.494) -- (-0.111,-4.490) -- (-0.083,-4.486) -- (-0.059,-4.478) -- (-0.035,-4.470) -- (-0.011,-4.462) -- (0.017,-4.458) -- (0.045,-4.454) -- (0.069,-4.446) -- (0.093,-4.438) -- (0.117,-4.430) -- (0.145,-4.426) -- (0.173,-4.422) -- (0.197,-4.414) -- (0.221,-4.406) -- (0.245,-4.398) -- (0.269,-4.390) -- (0.297,-4.386) -- (0.325,-4.382) -- (0.349,-4.374) -- (0.373,-4.366) -- (0.397,-4.358) -- (0.425,-4.354) -- (0.449,-4.346) -- (0.477,-4.342) -- (0.501,-4.334) -- (0.525,-4.326) -- (0.549,-4.318) -- (0.577,-4.314) -- (0.601,-4.306) -- (0.629,-4.302) -- (0.653,-4.294) -- (0.677,-4.286) -- (0.701,-4.278) -- (0.729,-4.274) -- (0.753,-4.266) -- (0.781,-4.262) -- (0.805,-4.254) -- (0.829,-4.246) -- (0.853,-4.238) -- (0.877,-4.230) -- (0.905,-4.226) -- (0.933,-4.222) -- (0.957,-4.214) -- (0.981,-4.206) -- (1.005,-4.198) -- (1.029,-4.190) -- (1.057,-4.186) -- (1.081,-4.178) -- (1.109,-4.174) -- (1.133,-4.166) -- (1.157,-4.158) -- (1.181,-4.150) -- (1.205,-4.142) -- (1.233,-4.138) -- (1.261,-4.134) -- (1.285,-4.126) -- (1.309,-4.118) -- (1.333,-4.110) -- (1.357,-4.102) -- (1.381,-4.094) -- (1.409,-4.090) -- (1.433,-4.082) -- (1.461,-4.078) -- (1.485,-4.070) -- (1.509,-4.062) -- (1.533,-4.054) -- (1.557,-4.046) -- (1.581,-4.038) -- (1.609,-4.034) -- (1.637,-4.030) -- (1.661,-4.022) -- (1.685,-4.014) -- (1.709,-4.006) -- (1.733,-3.998) -- (1.757,-3.990) -- (1.785,-3.986) -- (1.809,-3.978) -- (1.837,-3.974) -- (1.861,-3.966) -- (1.885,-3.958) -- (1.909,-3.950) -- (1.933,-3.942) -- (1.957,-3.934) -- (1.981,-3.926) -- (2.009,-3.922) -- (2.033,-3.914) -- (2.061,-3.910) -- (2.085,-3.902) -- (2.109,-3.894) -- (2.133,-3.886) -- (2.157,-3.878) -- (2.181,-3.870) -- (2.205,-3.862) -- (2.233,-3.858) -- (2.257,-3.850) -- (2.285,-3.846) -- (2.309,-3.838) -- (2.333,-3.830) -- (2.357,-3.822) -- (2.381,-3.814) -- (2.405,-3.806) -- (2.429,-3.798) -- (2.453,-3.790) -- (2.481,-3.786) -- (2.505,-3.778) -- (2.529,-3.770) -- (2.557,-3.766) -- (2.581,-3.758) -- (2.605,-3.750) -- (2.629,-3.742) -- (2.653,-3.734) -- (2.677,-3.726) -- (2.701,-3.718) -- (2.725,-3.710) -- (2.749,-3.702) -- (2.777,-3.698) -- (2.801,-3.690) -- (2.825,-3.682) -- (2.853,-3.678) -- (2.877,-3.670) -- (2.901,-3.662) -- (2.925,-3.654) -- (2.949,-3.646) -- (2.973,-3.638) -- (2.997,-3.630) -- (3.021,-3.622) -- (3.045,-3.614) -- (3.069,-3.606) -- (3.093,-3.598) -- (3.117,-3.590) -- (3.145,-3.586) -- (3.169,-3.578) -- (3.193,-3.570) -- (3.217,-3.562) -- (3.245,-3.558) -- (3.269,-3.550) -- (3.293,-3.542) -- (3.317,-3.534) -- (3.341,-3.526) -- (3.365,-3.518) -- (3.389,-3.510) -- (3.413,-3.502) -- (3.437,-3.494) -- (3.461,-3.486) -- (3.485,-3.478) -- (3.509,-3.470) -- (3.533,-3.462) -- (3.557,-3.454) -- (3.581,-3.446) -- (3.605,-3.438) -- (3.629,-3.430) -- (3.653,-3.422) -- (3.677,-3.414) -- (3.701,-3.406) -- (3.729,-3.402) -- (3.753,-3.394) -- (3.777,-3.386) -- (3.801,-3.378) -- (3.825,-3.370) -- (3.849,-3.362) -- (3.873,-3.354) -- (3.897,-3.346) -- (3.921,-3.338) -- (3.945,-3.330) -- (3.969,-3.322) -- (3.993,-3.314) -- (4.017,-3.306) -- (4.041,-3.298) -- (4.065,-3.290) -- (4.089,-3.282) -- (4.113,-3.274) -- (4.137,-3.266) -- (4.161,-3.258) -- (4.185,-3.250) -- (4.209,-3.242) -- (4.233,-3.234) -- (4.253,-3.222) -- (4.277,-3.214) -- (4.301,-3.206) -- (4.325,-3.198) -- (4.349,-3.190) -- (4.373,-3.182) -- (4.397,-3.174) -- (4.421,-3.166) -- (4.445,-3.158) -- (4.469,-3.150) -- (4.493,-3.142) -- (4.517,-3.134) -- (4.541,-3.126) -- (4.565,-3.118) -- (4.589,-3.110) -- (4.613,-3.102) -- (4.633,-3.090) -- (4.657,-3.082) -- (4.681,-3.074) -- (4.701,-3.062) -- (4.725,-3.054) -- (4.749,-3.046) -- (4.773,-3.038) -- (4.797,-3.030) -- (4.821,-3.022) -- (4.845,-3.014) -- (4.865,-3.002) -- (4.889,-2.994) -- (4.913,-2.986) -- (4.933,-2.974) -- (4.957,-2.966) -- (4.981,-2.958) -- (5.005,-2.950) -- (5.029,-2.942) -- (5.049,-2.930) -- (5.073,-2.922) -- (5.093,-2.910) -- (5.117,-2.902) -- (5.141,-2.894) -- (5.161,-2.882) -- (5.185,-2.874) -- (5.205,-2.862) -- (5.229,-2.854) -- (5.253,-2.846) -- (5.273,-2.834) -- (5.293,-2.822) -- (5.317,-2.814) -- (5.341,-2.806) -- (5.361,-2.794) -- (5.381,-2.782) -- (5.405,-2.774) -- (5.425,-2.762) -- (5.445,-2.750) -- (5.469,-2.742) -- (5.489,-2.730) -- (5.509,-2.718) -- (5.529,-2.706) -- (5.549,-2.694) -- (5.569,-2.682) -- (5.589,-2.670) -- (5.609,-2.658) -- (5.629,-2.646) -- (5.645,-2.630) -- (5.665,-2.618) -- (5.681,-2.602) -- (5.693,-2.582) -- (5.705,-2.562) -- (5.709,-2.542) -- (5.701,-2.518) -- (5.681,-2.506) -- (5.661,-2.494) -- (5.637,-2.486) -- (5.613,-2.478) -- (5.593,-2.466) -- (5.573,-2.454) -- (5.549,-2.446) -- (5.529,-2.434) -- (5.509,-2.422) -- (5.485,-2.414) -- (5.461,-2.406) -- (5.441,-2.394) -- (5.421,-2.382) -- (5.397,-2.374) -- (5.377,-2.362) -- (5.357,-2.350) -- (5.333,-2.342) -- (5.313,-2.330) -- (5.293,-2.318) -- (5.269,-2.310) -- (5.245,-2.302) -- (5.225,-2.290) -- (5.205,-2.278) -- (5.181,-2.270) -- (5.161,-2.258) -- (5.141,-2.246) -- (5.117,-2.238) -- (5.097,-2.226) -- (5.077,-2.214) -- (5.053,-2.206) -- (5.033,-2.194) -- (5.013,-2.182) -- (4.989,-2.174) -- (4.969,-2.162) -- (4.949,-2.150) -- (4.925,-2.142) -- (4.905,-2.130) -- (4.881,-2.122) -- (4.861,-2.110) -- (4.837,-2.102) -- (4.817,-2.090) -- (4.797,-2.078) -- (4.773,-2.070) -- (4.757,-2.054) -- (4.733,-2.046) -- (4.713,-2.034) -- (4.693,-2.022) -- (4.669,-2.014) -- (4.649,-2.002) -- (4.629,-1.990) -- (4.605,-1.982) -- (4.585,-1.970) -- (4.565,-1.958) -- (4.541,-1.950) -- (4.521,-1.938) -- (4.501,-1.926) -- (4.477,-1.918) -- (4.457,-1.906) -- (4.437,-1.894) -- (4.413,-1.886) -- (4.397,-1.870) -- (4.373,-1.862) -- (4.353,-1.850) -- (4.333,-1.838) -- (4.309,-1.830) -- (4.289,-1.818) -- (4.269,-1.806) -- (4.245,-1.798) -- (4.229,-1.782) -- (4.205,-1.774) -- (4.185,-1.762) -- (4.165,-1.750) -- (4.141,-1.742) -- (4.121,-1.730) -- (4.101,-1.718) -- (4.081,-1.706) -- (4.061,-1.694) -- (4.037,-1.686) -- (4.017,-1.674) -- (3.997,-1.662) -- (3.977,-1.650) -- (3.957,-1.638) -- (3.933,-1.630) -- (3.913,-1.618) -- (3.893,-1.606) -- (3.869,-1.598) -- (3.853,-1.582) -- (3.829,-1.574) -- (3.809,-1.562) -- (3.789,-1.550) -- (3.769,-1.538) -- (3.749,-1.526) -- (3.725,-1.518) -- (3.705,-1.506) -- (3.685,-1.494) -- (3.665,-1.482) -- (3.645,-1.470) -- (3.621,-1.462) -- (3.601,-1.450) -- (3.581,-1.438) -- (3.561,-1.426) -- (3.541,-1.414) -- (3.521,-1.402) -- (3.501,-1.390) -- (3.477,-1.382) -- (3.457,-1.370) -- (3.437,-1.358) -- (3.417,-1.346) -- (3.397,-1.334) -- (3.377,-1.322) -- (3.357,-1.310) -- (3.333,-1.302) -- (3.313,-1.290) -- (3.293,-1.278) -- (3.273,-1.266) -- (3.253,-1.254) -- (3.233,-1.242) -- (3.213,-1.230) -- (3.189,-1.222) -- (3.169,-1.210) -- (3.149,-1.198) -- (3.129,-1.186) -- (3.109,-1.174) -- (3.089,-1.162) -- (3.069,-1.150) -- (3.045,-1.142) -- (3.029,-1.126) -- (3.005,-1.118) -- (2.985,-1.106) -- (2.965,-1.094) -- (2.945,-1.082) -- (2.925,-1.070) -- (2.905,-1.058) -- (2.885,-1.046) -- (2.861,-1.038) -- (2.845,-1.022) -- (2.821,-1.014) -- (2.801,-1.002) -- (2.781,-0.990) -- (2.761,-0.978) -- (2.741,-0.966) -- (2.721,-0.954) -- (2.701,-0.942) -- (2.677,-0.934) -- (2.657,-0.922) -- (2.637,-0.910) -- (2.617,-0.898) -- (2.597,-0.886) -- (2.577,-0.874) -- (2.557,-0.862) -- (2.533,-0.854) -- (2.513,-0.842) -- (2.493,-0.830) -- (2.473,-0.818) -- (2.453,-0.806) -- (2.433,-0.794) -- (2.413,-0.782) -- (2.389,-0.774) -- (2.369,-0.762) -- (2.349,-0.750) -- (2.329,-0.738) -- (2.309,-0.726) -- (2.285,-0.718) -- (2.269,-0.702) -- (2.245,-0.694) -- (2.225,-0.682) -- (2.205,-0.670) -- (2.181,-0.662) -- (2.165,-0.646) -- (2.141,-0.638) -- (2.121,-0.626) -- (2.101,-0.614) -- (2.077,-0.606) -- (2.057,-0.594) -- (2.037,-0.582) -- (2.017,-0.570) -- (1.997,-0.558) -- (1.973,-0.550) -- (1.953,-0.538) -- (1.933,-0.526) -- (1.909,-0.518) -- (1.889,-0.506) -- (1.869,-0.494) -- (1.845,-0.486) -- (1.825,-0.474) -- (1.805,-0.462) -- (1.781,-0.454) -- (1.761,-0.442) -- (1.741,-0.430) -- (1.717,-0.422) -- (1.693,-0.414) -- (1.673,-0.402) -- (1.653,-0.390) -- (1.629,-0.382) -- (1.609,-0.370) -- (1.585,-0.362) -- (1.565,-0.350) -- (1.541,-0.342) -- (1.521,-0.330) -- (1.497,-0.322) -- (1.477,-0.310) -- (1.453,-0.302) -- (1.429,-0.294) -- (1.405,-0.286) -- (1.385,-0.274) -- (1.361,-0.266) -- (1.341,-0.254) -- (1.317,-0.246) -- (1.293,-0.238) -- (1.269,-0.230) -- (1.245,-0.222) -- (1.221,-0.214) -- (1.197,-0.206) -- (1.177,-0.194) -- (1.153,-0.186) -- (1.125,-0.182) -- (1.101,-0.174) -- (1.077,-0.166) -- (1.053,-0.158) -- (1.029,-0.150) -- (1.005,-0.142) -- (0.981,-0.134) -- (0.957,-0.126) -- (0.933,-0.118) -- (0.901,-0.118) -- (0.881,-0.106) -- (0.853,-0.102) -- (0.821,-0.102) -- (0.805,-0.086) -- (0.773,-0.086) -- (0.745,-0.082) -- (0.725,-0.070) -- (0.701,-0.062) -- (0.669,-0.062) -- (0.645,-0.054) -- (0.617,-0.050) -- (0.589,-0.046) -- (0.565,-0.038) -- (0.533,-0.038) -- (0.501,-0.038) -- (0.469,-0.038) -- (0.437,-0.038) -- (0.405,-0.038) -- (0.373,-0.038) -- (0.341,-0.038) -- (0.317,-0.046) -- (0.285,-0.046) -- (0.269,-0.038) -- (0.301,-0.038) -- (0.325,-0.030) -- (0.357,-0.030) -- (0.389,-0.030) -- (0.421,-0.030) -- (0.453,-0.030) -- (0.453,-0.022) -- (0.421,-0.022) -- (0.389,-0.022) -- (0.365,-0.014) -- (0.333,-0.014) -- (0.301,-0.014) -- (0.269,-0.014) -- (0.237,-0.014) -- (0.205,-0.014) -- (0.173,-0.014) -- (0.141,-0.014) -- (0.109,-0.014) -- (0.109,-0.022) -- (0.141,-0.022) -- (0.173,-0.022) -- (0.201,-0.026) -- (0.173,-0.030) -- (0.141,-0.030) -- (0.109,-0.030) -- (0.077,-0.030) -- (0.045,-0.030) -- (0.013,-0.030) -- (-0.019,-0.030) -- (-0.051,-0.030) -- (-0.083,-0.030) -- (-0.115,-0.030) -- (-0.147,-0.030) -- (-0.179,-0.030) -- (-0.203,-0.038) -- (-0.235,-0.038) -- (-0.267,-0.038) -- (-0.299,-0.038) -- (-0.315,-0.054) -- (-0.339,-0.046) -- (-0.371,-0.046) -- (-0.403,-0.046) -- (-0.435,-0.046) -- (-0.467,-0.046) -- (-0.499,-0.046) -- (-0.531,-0.046) -- (-0.563,-0.046) -- (-0.595,-0.046) -- (-0.583,-0.058) -- (-0.611,-0.062) -- (-0.639,-0.066) -- (-0.659,-0.078) -- (-0.691,-0.078) -- (-0.723,-0.078) -- (-0.747,-0.086) -- (-0.763,-0.094) -- (-0.755,-0.110) -- (-0.787,-0.110) -- (-0.811,-0.118) -- (-0.835,-0.126) -- (-0.863,-0.130) -- (-0.891,-0.134) -- (-0.915,-0.142) -- (-0.943,-0.146) -- (-0.967,-0.154) -- (-0.979,-0.174) -- (-1.011,-0.174) -- (-1.035,-0.182) -- (-1.051,-0.198) -- (-1.083,-0.198) -- (-1.099,-0.214) -- (-1.123,-0.222) -- (-1.139,-0.238) -- (-1.171,-0.238) -- (-1.187,-0.254) -- (-1.207,-0.266) -- (-1.235,-0.270) -- (-1.251,-0.286) -- (-1.275,-0.294) -- (-1.295,-0.306) -- (-1.315,-0.318) -- (-1.339,-0.326) -- (-1.355,-0.342) -- (-1.379,-0.350) -- (-1.399,-0.362) -- (-1.419,-0.374) -- (-1.439,-0.386) -- (-1.455,-0.402) -- (-1.475,-0.414) -- (-1.495,-0.426) -- (-1.515,-0.438) -- (-1.535,-0.450) -- (-1.555,-0.462) -- (-1.571,-0.478) -- (-1.591,-0.490) -- (-1.611,-0.502) -- (-1.631,-0.514) -- (-1.647,-0.530) -- (-1.667,-0.542) -- (-1.687,-0.554) -- (-1.703,-0.570) -- (-1.723,-0.582) -- (-1.739,-0.598) -- (-1.759,-0.610) -- (-1.775,-0.626) -- (-1.795,-0.638) -- (-1.811,-0.654) -- (-1.831,-0.666) -- (-1.847,-0.682) -- (-1.867,-0.694) -- (-1.883,-0.710) -- (-1.903,-0.722) -- (-1.919,-0.738) -- (-1.935,-0.754) -- (-1.955,-0.766) -- (-1.971,-0.782) -- (-1.987,-0.798) -- (-2.007,-0.810) -- (-2.023,-0.826) -- (-2.039,-0.842) -- (-2.055,-0.858) -- (-2.071,-0.874) -- (-2.091,-0.886) -- (-2.107,-0.902) -- (-2.123,-0.918) -- (-2.139,-0.934) -- (-2.155,-0.950) -- (-2.171,-0.966) -- (-2.191,-0.978) -- (-2.207,-0.994) -- (-2.223,-1.010) -- (-2.239,-1.026) -- (-2.255,-1.042) -- (-2.271,-1.058) -- (-2.287,-1.074) -- (-2.303,-1.090) -- (-2.319,-1.106) -- (-2.335,-1.122) -- (-2.351,-1.138) -- (-2.367,-1.154) -- (-2.383,-1.170) -- (-2.399,-1.186) -- (-2.415,-1.202) -- (-2.431,-1.218) -- (-2.447,-1.234) -- (-2.463,-1.250) -- (-2.479,-1.266) -- (-2.495,-1.282) -- (-2.511,-1.298) -- (-2.527,-1.314) -- (-2.543,-1.330) -- (-2.555,-1.350) -- (-2.571,-1.366) -- (-2.587,-1.382) -- (-2.603,-1.398) -- (-2.619,-1.414) -- (-2.635,-1.430) -- (-2.651,-1.446) -- (-2.663,-1.466) -- (-2.679,-1.482) -- (-2.695,-1.498) -- (-2.711,-1.514) -- (-2.727,-1.530) -- (-2.743,-1.546) -- (-2.755,-1.566) -- (-2.771,-1.582) -- (-2.787,-1.598) -- (-2.803,-1.614) -- (-2.815,-1.634) -- (-2.831,-1.650) -- (-2.847,-1.666) -- (-2.863,-1.682) -- (-2.875,-1.702) -- (-2.891,-1.718) -- (-2.907,-1.734) -- (-2.923,-1.750) -- (-2.935,-1.770) -- (-2.951,-1.786) -- (-2.967,-1.802) -- (-2.979,-1.822) -- (-2.995,-1.838) -- (-3.011,-1.854) -- (-3.023,-1.874) -- (-3.039,-1.890) -- (-3.055,-1.906) -- (-3.071,-1.922) -- (-3.083,-1.942) -- (-3.099,-1.958) -- (-3.115,-1.974) -- (-3.127,-1.994) -- (-3.143,-2.010) -- (-3.159,-2.026) -- (-3.171,-2.046) -- (-3.187,-2.062) -- (-3.199,-2.082) -- (-3.215,-2.098) -- (-3.231,-2.114) -- (-3.243,-2.134) -- (-3.259,-2.150) -- (-3.275,-2.166) -- (-3.287,-2.186) -- (-3.303,-2.202) -- (-3.315,-2.222) -- (-3.331,-2.238) -- (-3.343,-2.258) -- (-3.359,-2.274) -- (-3.375,-2.290) -- (-3.387,-2.310) -- (-3.403,-2.326) -- (-3.415,-2.346) -- (-3.431,-2.362) -- (-3.447,-2.378) -- (-3.459,-2.398) -- (-3.475,-2.414) -- (-3.487,-2.434) -- (-3.503,-2.450) -- (-3.515,-2.470) -- (-3.531,-2.486) -- (-3.543,-2.506) -- (-3.559,-2.522) -- (-3.575,-2.538) -- (-3.587,-2.558) -- (-3.599,-2.578) -- (-3.615,-2.594) -- (-3.631,-2.610) -- (-3.643,-2.630) -- (-3.659,-2.646) -- (-3.671,-2.666) -- (-3.687,-2.682) -- (-3.699,-2.702) -- (-3.715,-2.718) -- (-3.727,-2.738) -- (-3.743,-2.754) -- (-3.755,-2.774) -- (-3.771,-2.790) -- (-3.783,-2.810) -- (-3.799,-2.826) -- (-3.811,-2.846) -- (-3.827,-2.862) -- (-3.839,-2.882) -- (-3.855,-2.898) -- (-3.867,-2.918) -- (-3.883,-2.934) -- (-3.895,-2.954) -- (-3.911,-2.970) -- (-3.923,-2.990) -- (-3.935,-3.010) -- (-3.951,-3.026) -- (-3.963,-3.046) -- (-3.979,-3.062) -- (-3.991,-3.082) -- (-4.007,-3.098) -- (-4.019,-3.118) -- (-4.035,-3.134) -- (-4.047,-3.154) -- (-4.063,-3.170) -- (-4.075,-3.190) -- (-4.087,-3.210) -- (-4.103,-3.226) -- (-4.115,-3.246) -- (-4.131,-3.262) -- (-4.143,-3.282) -- (-4.159,-3.298) -- (-4.171,-3.318) -- (-4.183,-3.338) -- (-4.199,-3.354) -- (-4.211,-3.374) -- (-4.227,-3.390) -- (-4.239,-3.410) -- (-4.255,-3.426) -- (-4.267,-3.446) -- (-4.283,-3.462) -- (-4.295,-3.482) -- (-4.311,-3.498) -- (-4.323,-3.518) -- (-4.335,-3.538) -- (-4.351,-3.554) -- (-4.363,-3.574) -- (-4.375,-3.594) -- (-4.391,-3.610) -- (-4.403,-3.630) -- (-4.419,-3.646) -- (-4.431,-3.666) -- (-4.447,-3.682) -- (-4.459,-3.702) -- (-4.471,-3.722) -- (-4.487,-3.738) -- (-4.499,-3.758) -- (-4.511,-3.778) -- (-4.527,-3.794) -- (-4.539,-3.814) -- (-4.555,-3.830) -- (-4.567,-3.850) -- (-4.579,-3.870) -- (-4.595,-3.886) -- (-4.607,-3.906) -- (-4.623,-3.922) -- (-4.635,-3.942) -- (-4.647,-3.962) -- (-4.663,-3.978) -- (-4.675,-3.998) -- (-4.687,-4.018) -- (-4.703,-4.034) -- (-4.715,-4.054) -- (-4.731,-4.070) -- (-4.743,-4.090) -- (-4.755,-4.110) -- (-4.771,-4.126) -- (-4.783,-4.146) -- (-4.799,-4.162) -- (-4.811,-4.182) -- (-4.823,-4.202) -- (-4.839,-4.218) -- (-4.851,-4.238) -- (-4.863,-4.258) -- (-4.879,-4.274) -- (-4.891,-4.294) -- (-4.903,-4.314) -- (-4.919,-4.330) -- (-4.931,-4.350) -- (-4.943,-4.370) -- (-4.959,-4.386) -- (-4.971,-4.406) -- (-4.983,-4.426) -- (-4.999,-4.442) -- (-5.011,-4.462) -- (-5.027,-4.478) -- (-5.039,-4.498) -- (-5.051,-4.518) -- (-5.067,-4.534) -- (-5.079,-4.554) -- (-5.091,-4.574) -- (-5.107,-4.590) -- (-5.119,-4.610) -- (-5.131,-4.630) -- (-5.147,-4.646) -- (-5.159,-4.666) -- (-5.175,-4.682) -- (-5.187,-4.702) -- (-5.199,-4.722) -- (-5.215,-4.738) -- (-5.227,-4.758) -- (-5.239,-4.778) -- (-5.255,-4.794) -- (-5.267,-4.814) -- (-5.279,-4.834) -- (-5.295,-4.850) -- (-5.307,-4.870) -- (-5.319,-4.890) -- (-5.335,-4.906) -- (-5.347,-4.926) -- (-5.359,-4.946) -- (-5.375,-4.962) -- (-5.387,-4.982) -- (-5.399,-5.002) -- (-5.415,-5.018) -- (-5.427,-5.038) -- (-5.439,-5.058) -- (-5.455,-5.074) -- (-5.467,-5.094) -- (-5.479,-5.114) -- (-5.491,-5.134) -- (-5.507,-5.150) -- (-5.519,-5.170) -- (-5.535,-5.186) -- (-5.547,-5.206) -- (-5.559,-5.226) -- (-5.575,-5.242) -- (-5.587,-5.262) -- (-5.599,-5.282) -- (-5.615,-5.298) -- (-5.627,-5.318) -- (-5.639,-5.338) -- (-5.655,-5.354) -- (-5.667,-5.374) -- (-5.679,-5.394) -- (-5.691,-5.414) -- (-5.703,-5.434) -- (-5.711,-5.458) -- (-5.699,-5.478) -- (-5.683,-5.494) -- (-5.659,-5.502) -- (-5.635,-5.510) -- (-5.611,-5.518) -- (-5.579,-5.518) -- (-5.547,-5.518) -- cycle;
    \fill[Kgreen!35] (-0.123,-1.001) -- (-0.107,-1.001) -- (-0.091,-1.001) -- (-0.075,-1.001) -- (-0.059,-1.001) -- (-0.043,-1.001) -- (-0.027,-1.001) -- (-0.011,-1.001) -- (0.005,-1.001) -- (0.017,-0.997) -- (0.033,-0.997) -- (0.045,-0.993) -- (0.061,-0.993) -- (0.073,-0.989) -- (0.087,-0.987) -- (0.101,-0.985) -- (0.113,-0.981) -- (0.125,-0.977) -- (0.137,-0.973) -- (0.149,-0.969) -- (0.163,-0.967) -- (0.173,-0.961) -- (0.185,-0.957) -- (0.197,-0.953) -- (0.209,-0.949) -- (0.221,-0.945) -- (0.231,-0.939) -- (0.241,-0.933) -- (0.253,-0.929) -- (0.265,-0.925) -- (0.275,-0.919) -- (0.285,-0.913) -- (0.295,-0.907) -- (0.305,-0.901) -- (0.315,-0.895) -- (0.325,-0.889) -- (0.335,-0.883) -- (0.345,-0.877) -- (0.353,-0.869) -- (0.363,-0.863) -- (0.373,-0.857) -- (0.383,-0.851) -- (0.391,-0.843) -- (0.401,-0.837) -- (0.409,-0.829) -- (0.417,-0.821) -- (0.425,-0.813) -- (0.433,-0.805) -- (0.443,-0.799) -- (0.451,-0.791) -- (0.459,-0.783) -- (0.467,-0.775) -- (0.475,-0.767) -- (0.483,-0.759) -- (0.489,-0.749) -- (0.497,-0.741) -- (0.505,-0.733) -- (0.511,-0.723) -- (0.519,-0.715) -- (0.525,-0.705) -- (0.533,-0.697) -- (0.539,-0.687) -- (0.545,-0.677) -- (0.551,-0.667) -- (0.557,-0.657) -- (0.565,-0.649) -- (0.571,-0.639) -- (0.575,-0.627) -- (0.581,-0.617) -- (0.587,-0.607) -- (0.591,-0.595) -- (0.597,-0.585) -- (0.601,-0.573) -- (0.607,-0.563) -- (0.611,-0.551) -- (0.615,-0.539) -- (0.619,-0.527) -- (0.623,-0.515) -- (0.627,-0.503) -- (0.629,-0.489) -- (0.631,-0.475) -- (0.635,-0.463) -- (0.639,-0.451) -- (0.639,-0.435) -- (0.639,-0.419) -- (0.643,-0.407) -- (0.643,-0.391) -- (0.641,-0.381) -- (0.643,-0.367) -- (0.641,-0.353) -- (0.639,-0.339) -- (0.639,-0.323) -- (0.635,-0.311) -- (0.631,-0.299) -- (0.627,-0.287) -- (0.625,-0.273) -- (0.619,-0.263) -- (0.617,-0.249) -- (0.611,-0.239) -- (0.605,-0.229) -- (0.601,-0.217) -- (0.599,-0.211) -- (0.591,-0.203) -- (0.583,-0.195) -- (0.579,-0.183) -- (0.571,-0.175) -- (0.565,-0.165) -- (0.557,-0.157) -- (0.555,-0.151) -- (0.545,-0.145) -- (0.543,-0.139) -- (0.533,-0.133) -- (0.525,-0.125) -- (0.517,-0.117) -- (0.505,-0.113) -- (0.495,-0.107) -- (0.485,-0.101) -- (0.475,-0.095) -- (0.469,-0.085) -- (0.457,-0.081) -- (0.445,-0.077) -- (0.431,-0.075) -- (0.437,-0.069) -- (0.425,-0.065) -- (0.411,-0.063) -- (0.409,-0.057) -- (0.397,-0.053) -- (0.381,-0.053) -- (0.365,-0.053) -- (0.369,-0.045) -- (0.361,-0.041) -- (0.349,-0.037) -- (0.333,-0.037) -- (0.317,-0.037) -- (0.301,-0.037) -- (0.285,-0.037) -- (0.269,-0.037) -- (0.277,-0.033) -- (0.291,-0.031) -- (0.305,-0.029) -- (0.313,-0.025) -- (0.297,-0.025) -- (0.281,-0.025) -- (0.269,-0.021) -- (0.253,-0.021) -- (0.241,-0.017) -- (0.229,-0.013) -- (0.213,-0.013) -- (0.201,-0.009) -- (0.185,-0.009) -- (0.169,-0.009) -- (0.153,-0.009) -- (0.137,-0.009) -- (0.121,-0.009) -- (0.105,-0.009) -- (0.089,-0.009) -- (0.073,-0.009) -- (0.057,-0.009) -- (0.041,-0.009) -- (0.033,-0.013) -- (0.049,-0.013) -- (0.065,-0.013) -- (0.081,-0.013) -- (0.097,-0.013) -- (0.113,-0.013) -- (0.129,-0.013) -- (0.145,-0.013) -- (0.161,-0.013) -- (0.177,-0.013) -- (0.193,-0.013) -- (0.201,-0.017) -- (0.185,-0.017) -- (0.169,-0.017) -- (0.153,-0.017) -- (0.137,-0.017) -- (0.121,-0.017) -- (0.105,-0.017) -- (0.089,-0.017) -- (0.073,-0.017) -- (0.057,-0.017) -- (0.041,-0.017) -- (0.025,-0.017) -- (0.009,-0.017) -- (0.017,-0.021) -- (0.033,-0.021) -- (0.033,-0.025) -- (0.017,-0.025) -- (0.001,-0.025) -- (-0.011,-0.021) -- (-0.027,-0.021) -- (-0.043,-0.021) -- (-0.059,-0.021) -- (-0.075,-0.021) -- (-0.091,-0.021) -- (-0.107,-0.021) -- (-0.123,-0.021) -- (-0.139,-0.021) -- (-0.139,-0.017) -- (-0.123,-0.017) -- (-0.107,-0.017) -- (-0.091,-0.017) -- (-0.099,-0.013) -- (-0.115,-0.013) -- (-0.131,-0.013) -- (-0.147,-0.013) -- (-0.163,-0.013) -- (-0.179,-0.013) -- (-0.195,-0.013) -- (-0.211,-0.013) -- (-0.227,-0.013) -- (-0.243,-0.013) -- (-0.255,-0.017) -- (-0.271,-0.017) -- (-0.263,-0.021) -- (-0.251,-0.025) -- (-0.235,-0.025) -- (-0.219,-0.025) -- (-0.203,-0.025) -- (-0.187,-0.025) -- (-0.171,-0.025) -- (-0.163,-0.029) -- (-0.179,-0.029) -- (-0.195,-0.029) -- (-0.211,-0.029) -- (-0.227,-0.029) -- (-0.241,-0.031) -- (-0.255,-0.033) -- (-0.271,-0.033) -- (-0.279,-0.041) -- (-0.295,-0.041) -- (-0.311,-0.041) -- (-0.327,-0.041) -- (-0.343,-0.041) -- (-0.359,-0.041) -- (-0.359,-0.045) -- (-0.367,-0.049) -- (-0.381,-0.051) -- (-0.375,-0.057) -- (-0.391,-0.057) -- (-0.405,-0.059) -- (-0.403,-0.065) -- (-0.389,-0.067) -- (-0.403,-0.069) -- (-0.415,-0.073) -- (-0.427,-0.077) -- (-0.437,-0.083) -- (-0.447,-0.089) -- (-0.459,-0.093) -- (-0.473,-0.095) -- (-0.479,-0.101) -- (-0.475,-0.109) -- (-0.491,-0.109) -- (-0.497,-0.119) -- (-0.509,-0.123) -- (-0.503,-0.129) -- (-0.519,-0.129) -- (-0.513,-0.135) -- (-0.527,-0.137) -- (-0.521,-0.143) -- (-0.533,-0.147) -- (-0.539,-0.157) -- (-0.547,-0.161) -- (-0.551,-0.169) -- (-0.557,-0.179) -- (-0.567,-0.185) -- (-0.571,-0.197) -- (-0.579,-0.205) -- (-0.585,-0.215) -- (-0.589,-0.227) -- (-0.597,-0.235) -- (-0.603,-0.245) -- (-0.609,-0.255) -- (-0.613,-0.267) -- (-0.617,-0.279) -- (-0.617,-0.295) -- (-0.625,-0.303) -- (-0.629,-0.315) -- (-0.629,-0.331) -- (-0.633,-0.343) -- (-0.635,-0.357) -- (-0.637,-0.371) -- (-0.641,-0.383) -- (-0.641,-0.399) -- (-0.641,-0.415) -- (-0.641,-0.431) -- (-0.641,-0.447) -- (-0.641,-0.463) -- (-0.641,-0.479) -- (-0.641,-0.487) -- (-0.637,-0.499) -- (-0.635,-0.513) -- (-0.635,-0.521) -- (-0.633,-0.535) -- (-0.629,-0.547) -- (-0.627,-0.557) -- (-0.625,-0.567) -- (-0.621,-0.579) -- (-0.617,-0.591) -- (-0.615,-0.605) -- (-0.611,-0.617) -- (-0.605,-0.627) -- (-0.601,-0.639) -- (-0.597,-0.651) -- (-0.593,-0.663) -- (-0.587,-0.673) -- (-0.581,-0.683) -- (-0.577,-0.695) -- (-0.571,-0.705) -- (-0.565,-0.715) -- (-0.559,-0.725) -- (-0.553,-0.735) -- (-0.547,-0.745) -- (-0.541,-0.755) -- (-0.533,-0.763) -- (-0.527,-0.773) -- (-0.521,-0.783) -- (-0.513,-0.791) -- (-0.505,-0.799) -- (-0.499,-0.809) -- (-0.491,-0.817) -- (-0.483,-0.825) -- (-0.475,-0.833) -- (-0.467,-0.841) -- (-0.459,-0.849) -- (-0.451,-0.857) -- (-0.443,-0.865) -- (-0.433,-0.871) -- (-0.425,-0.879) -- (-0.415,-0.885) -- (-0.407,-0.893) -- (-0.397,-0.899) -- (-0.387,-0.905) -- (-0.377,-0.911) -- (-0.367,-0.917) -- (-0.359,-0.925) -- (-0.347,-0.929) -- (-0.337,-0.935) -- (-0.327,-0.941) -- (-0.315,-0.945) -- (-0.305,-0.951) -- (-0.293,-0.955) -- (-0.283,-0.961) -- (-0.271,-0.965) -- (-0.259,-0.969) -- (-0.247,-0.973) -- (-0.235,-0.977) -- (-0.223,-0.981) -- (-0.211,-0.985) -- (-0.197,-0.987) -- (-0.183,-0.989) -- (-0.171,-0.993) -- (-0.155,-0.993) -- (-0.143,-0.997) -- (-0.127,-0.997) -- cycle; \draw[Kgreen,thick] (-0.123,-1.001) -- (-0.107,-1.001) -- (-0.091,-1.001) -- (-0.075,-1.001) -- (-0.059,-1.001) -- (-0.043,-1.001) -- (-0.027,-1.001) -- (-0.011,-1.001) -- (0.005,-1.001) -- (0.017,-0.997) -- (0.033,-0.997) -- (0.045,-0.993) -- (0.061,-0.993) -- (0.073,-0.989) -- (0.087,-0.987) -- (0.101,-0.985) -- (0.113,-0.981) -- (0.125,-0.977) -- (0.137,-0.973) -- (0.149,-0.969) -- (0.163,-0.967) -- (0.173,-0.961) -- (0.185,-0.957) -- (0.197,-0.953) -- (0.209,-0.949) -- (0.221,-0.945) -- (0.231,-0.939) -- (0.241,-0.933) -- (0.253,-0.929) -- (0.265,-0.925) -- (0.275,-0.919) -- (0.285,-0.913) -- (0.295,-0.907) -- (0.305,-0.901) -- (0.315,-0.895) -- (0.325,-0.889) -- (0.335,-0.883) -- (0.345,-0.877) -- (0.353,-0.869) -- (0.363,-0.863) -- (0.373,-0.857) -- (0.383,-0.851) -- (0.391,-0.843) -- (0.401,-0.837) -- (0.409,-0.829) -- (0.417,-0.821) -- (0.425,-0.813) -- (0.433,-0.805) -- (0.443,-0.799) -- (0.451,-0.791) -- (0.459,-0.783) -- (0.467,-0.775) -- (0.475,-0.767) -- (0.483,-0.759) -- (0.489,-0.749) -- (0.497,-0.741) -- (0.505,-0.733) -- (0.511,-0.723) -- (0.519,-0.715) -- (0.525,-0.705) -- (0.533,-0.697) -- (0.539,-0.687) -- (0.545,-0.677) -- (0.551,-0.667) -- (0.557,-0.657) -- (0.565,-0.649) -- (0.571,-0.639) -- (0.575,-0.627) -- (0.581,-0.617) -- (0.587,-0.607) -- (0.591,-0.595) -- (0.597,-0.585) -- (0.601,-0.573) -- (0.607,-0.563) -- (0.611,-0.551) -- (0.615,-0.539) -- (0.619,-0.527) -- (0.623,-0.515) -- (0.627,-0.503) -- (0.629,-0.489) -- (0.631,-0.475) -- (0.635,-0.463) -- (0.639,-0.451) -- (0.639,-0.435) -- (0.639,-0.419) -- (0.643,-0.407) -- (0.643,-0.391) -- (0.641,-0.381) -- (0.643,-0.367) -- (0.641,-0.353) -- (0.639,-0.339) -- (0.639,-0.323) -- (0.635,-0.311) -- (0.631,-0.299) -- (0.627,-0.287) -- (0.625,-0.273) -- (0.619,-0.263) -- (0.617,-0.249) -- (0.611,-0.239) -- (0.605,-0.229) -- (0.601,-0.217) -- (0.599,-0.211) -- (0.591,-0.203) -- (0.583,-0.195) -- (0.579,-0.183) -- (0.571,-0.175) -- (0.565,-0.165) -- (0.557,-0.157) -- (0.555,-0.151) -- (0.545,-0.145) -- (0.543,-0.139) -- (0.533,-0.133) -- (0.525,-0.125) -- (0.517,-0.117) -- (0.505,-0.113) -- (0.495,-0.107) -- (0.485,-0.101) -- (0.475,-0.095) -- (0.469,-0.085) -- (0.457,-0.081) -- (0.445,-0.077) -- (0.431,-0.075) -- (0.437,-0.069) -- (0.425,-0.065) -- (0.411,-0.063) -- (0.409,-0.057) -- (0.397,-0.053) -- (0.381,-0.053) -- (0.365,-0.053) -- (0.369,-0.045) -- (0.361,-0.041) -- (0.349,-0.037) -- (0.333,-0.037) -- (0.317,-0.037) -- (0.301,-0.037) -- (0.285,-0.037) -- (0.269,-0.037) -- (0.277,-0.033) -- (0.291,-0.031) -- (0.305,-0.029) -- (0.313,-0.025) -- (0.297,-0.025) -- (0.281,-0.025) -- (0.269,-0.021) -- (0.253,-0.021) -- (0.241,-0.017) -- (0.229,-0.013) -- (0.213,-0.013) -- (0.201,-0.009) -- (0.185,-0.009) -- (0.169,-0.009) -- (0.153,-0.009) -- (0.137,-0.009) -- (0.121,-0.009) -- (0.105,-0.009) -- (0.089,-0.009) -- (0.073,-0.009) -- (0.057,-0.009) -- (0.041,-0.009) -- (0.033,-0.013) -- (0.049,-0.013) -- (0.065,-0.013) -- (0.081,-0.013) -- (0.097,-0.013) -- (0.113,-0.013) -- (0.129,-0.013) -- (0.145,-0.013) -- (0.161,-0.013) -- (0.177,-0.013) -- (0.193,-0.013) -- (0.201,-0.017) -- (0.185,-0.017) -- (0.169,-0.017) -- (0.153,-0.017) -- (0.137,-0.017) -- (0.121,-0.017) -- (0.105,-0.017) -- (0.089,-0.017) -- (0.073,-0.017) -- (0.057,-0.017) -- (0.041,-0.017) -- (0.025,-0.017) -- (0.009,-0.017) -- (0.017,-0.021) -- (0.033,-0.021) -- (0.033,-0.025) -- (0.017,-0.025) -- (0.001,-0.025) -- (-0.011,-0.021) -- (-0.027,-0.021) -- (-0.043,-0.021) -- (-0.059,-0.021) -- (-0.075,-0.021) -- (-0.091,-0.021) -- (-0.107,-0.021) -- (-0.123,-0.021) -- (-0.139,-0.021) -- (-0.139,-0.017) -- (-0.123,-0.017) -- (-0.107,-0.017) -- (-0.091,-0.017) -- (-0.099,-0.013) -- (-0.115,-0.013) -- (-0.131,-0.013) -- (-0.147,-0.013) -- (-0.163,-0.013) -- (-0.179,-0.013) -- (-0.195,-0.013) -- (-0.211,-0.013) -- (-0.227,-0.013) -- (-0.243,-0.013) -- (-0.255,-0.017) -- (-0.271,-0.017) -- (-0.263,-0.021) -- (-0.251,-0.025) -- (-0.235,-0.025) -- (-0.219,-0.025) -- (-0.203,-0.025) -- (-0.187,-0.025) -- (-0.171,-0.025) -- (-0.163,-0.029) -- (-0.179,-0.029) -- (-0.195,-0.029) -- (-0.211,-0.029) -- (-0.227,-0.029) -- (-0.241,-0.031) -- (-0.255,-0.033) -- (-0.271,-0.033) -- (-0.279,-0.041) -- (-0.295,-0.041) -- (-0.311,-0.041) -- (-0.327,-0.041) -- (-0.343,-0.041) -- (-0.359,-0.041) -- (-0.359,-0.045) -- (-0.367,-0.049) -- (-0.381,-0.051) -- (-0.375,-0.057) -- (-0.391,-0.057) -- (-0.405,-0.059) -- (-0.403,-0.065) -- (-0.389,-0.067) -- (-0.403,-0.069) -- (-0.415,-0.073) -- (-0.427,-0.077) -- (-0.437,-0.083) -- (-0.447,-0.089) -- (-0.459,-0.093) -- (-0.473,-0.095) -- (-0.479,-0.101) -- (-0.475,-0.109) -- (-0.491,-0.109) -- (-0.497,-0.119) -- (-0.509,-0.123) -- (-0.503,-0.129) -- (-0.519,-0.129) -- (-0.513,-0.135) -- (-0.527,-0.137) -- (-0.521,-0.143) -- (-0.533,-0.147) -- (-0.539,-0.157) -- (-0.547,-0.161) -- (-0.551,-0.169) -- (-0.557,-0.179) -- (-0.567,-0.185) -- (-0.571,-0.197) -- (-0.579,-0.205) -- (-0.585,-0.215) -- (-0.589,-0.227) -- (-0.597,-0.235) -- (-0.603,-0.245) -- (-0.609,-0.255) -- (-0.613,-0.267) -- (-0.617,-0.279) -- (-0.617,-0.295) -- (-0.625,-0.303) -- (-0.629,-0.315) -- (-0.629,-0.331) -- (-0.633,-0.343) -- (-0.635,-0.357) -- (-0.637,-0.371) -- (-0.641,-0.383) -- (-0.641,-0.399) -- (-0.641,-0.415) -- (-0.641,-0.431) -- (-0.641,-0.447) -- (-0.641,-0.463) -- (-0.641,-0.479) -- (-0.641,-0.487) -- (-0.637,-0.499) -- (-0.635,-0.513) -- (-0.635,-0.521) -- (-0.633,-0.535) -- (-0.629,-0.547) -- (-0.627,-0.557) -- (-0.625,-0.567) -- (-0.621,-0.579) -- (-0.617,-0.591) -- (-0.615,-0.605) -- (-0.611,-0.617) -- (-0.605,-0.627) -- (-0.601,-0.639) -- (-0.597,-0.651) -- (-0.593,-0.663) -- (-0.587,-0.673) -- (-0.581,-0.683) -- (-0.577,-0.695) -- (-0.571,-0.705) -- (-0.565,-0.715) -- (-0.559,-0.725) -- (-0.553,-0.735) -- (-0.547,-0.745) -- (-0.541,-0.755) -- (-0.533,-0.763) -- (-0.527,-0.773) -- (-0.521,-0.783) -- (-0.513,-0.791) -- (-0.505,-0.799) -- (-0.499,-0.809) -- (-0.491,-0.817) -- (-0.483,-0.825) -- (-0.475,-0.833) -- (-0.467,-0.841) -- (-0.459,-0.849) -- (-0.451,-0.857) -- (-0.443,-0.865) -- (-0.433,-0.871) -- (-0.425,-0.879) -- (-0.415,-0.885) -- (-0.407,-0.893) -- (-0.397,-0.899) -- (-0.387,-0.905) -- (-0.377,-0.911) -- (-0.367,-0.917) -- (-0.359,-0.925) -- (-0.347,-0.929) -- (-0.337,-0.935) -- (-0.327,-0.941) -- (-0.315,-0.945) -- (-0.305,-0.951) -- (-0.293,-0.955) -- (-0.283,-0.961) -- (-0.271,-0.965) -- (-0.259,-0.969) -- (-0.247,-0.973) -- (-0.235,-0.977) -- (-0.223,-0.981) -- (-0.211,-0.985) -- (-0.197,-0.987) -- (-0.183,-0.989) -- (-0.171,-0.993) -- (-0.155,-0.993) -- (-0.143,-0.997) -- (-0.127,-0.997) -- cycle;
    \draw[->] (-4.1,0) -- (4.3,0) node[right] {$x$};
    \draw[->] (-1.4,-0.875) -- (3.05,1.91) node[above right=-2pt] {$y$};
    \draw[->] (0,0) -- (0,1.0) node[above] {$t$};
    \draw[dashed] (0,0) -- (0,-4.6);
    \fill (0,0) circle (1.6pt);
    \node[anchor=south east,inner sep=2pt] at (-0.05,0.04) {$(0,0)$};
    \node[fill=white,inner sep=1.5pt] (Qa) at (-4.6,-2.2) {$\mathcal Q_r$};
    \draw[->] (Qa.east) -- (-2.55,-2.2);
    \node[fill=white,inner sep=1.5pt] (Ea) at (2.6,-0.75) {$\mathcal E_{\theta r}$};
    \draw[->] (Ea.west) -- (0.25,-0.55);
    \node[Krust,fill=white,inner sep=1.5pt] (Ia) at (3.3,-5.0) {$I_r\times\{-r\}$};
    \draw[->,Krust] (Ia.west) -- (0.55,-4.25);
  \end{scope}
  % (b) section by the plane x=c, c=4: |y-cs/2|^2<(s^3/3)(2log(alpha r/s)-c^2/(4s)), t=-s
  \begin{scope}[shift={(-7.6,-8.15)}]
    \node at (2.1,1.55) {(b) section by the plane $x=c$};
    \draw[->] (-0.8,0) -- (5.2,0) node[right] {$y$};
    \draw[->] (0,-4.5) -- (0,0.6) node[above] {$t$};
    \draw (-0.08,-3) -- (0.08,-3) node[left=5pt] {$-r$};
    \fill[gray!10] (0.550,-0.666) -- (0.553,-0.666) -- (0.556,-0.666) -- (0.559,-0.666) -- (0.562,-0.667) -- (0.566,-0.667) -- (0.569,-0.668) -- (0.572,-0.669) -- (0.576,-0.670) -- (0.580,-0.671) -- (0.583,-0.672) -- (0.587,-0.674) -- (0.591,-0.675) -- (0.596,-0.677) -- (0.600,-0.678) -- (0.604,-0.680) -- (0.609,-0.682) -- (0.614,-0.684) -- (0.618,-0.687) -- (0.623,-0.689) -- (0.628,-0.691) -- (0.634,-0.694) -- (0.639,-0.697) -- (0.644,-0.700) -- (0.650,-0.703) -- (0.656,-0.706) -- (0.661,-0.709) -- (0.667,-0.712) -- (0.674,-0.716) -- (0.680,-0.719) -- (0.686,-0.723) -- (0.693,-0.727) -- (0.700,-0.731) -- (0.706,-0.735) -- (0.713,-0.739) -- (0.720,-0.743) -- (0.728,-0.748) -- (0.735,-0.752) -- (0.743,-0.757) -- (0.750,-0.762) -- (0.758,-0.767) -- (0.766,-0.772) -- (0.774,-0.777) -- (0.783,-0.782) -- (0.791,-0.788) -- (0.800,-0.793) -- (0.808,-0.799) -- (0.817,-0.804) -- (0.826,-0.810) -- (0.835,-0.816) -- (0.845,-0.822) -- (0.854,-0.828) -- (0.864,-0.835) -- (0.874,-0.841) -- (0.884,-0.848) -- (0.894,-0.854) -- (0.904,-0.861) -- (0.914,-0.868) -- (0.925,-0.875) -- (0.936,-0.882) -- (0.946,-0.889) -- (0.957,-0.896) -- (0.969,-0.903) -- (0.980,-0.911) -- (0.991,-0.918) -- (1.003,-0.926) -- (1.015,-0.934) -- (1.027,-0.942) -- (1.039,-0.949) -- (1.051,-0.958) -- (1.063,-0.966) -- (1.076,-0.974) -- (1.088,-0.982) -- (1.101,-0.991) -- (1.114,-0.999) -- (1.127,-1.008) -- (1.140,-1.016) -- (1.154,-1.025) -- (1.167,-1.034) -- (1.181,-1.043) -- (1.195,-1.052) -- (1.209,-1.061) -- (1.223,-1.070) -- (1.237,-1.080) -- (1.252,-1.089) -- (1.266,-1.098) -- (1.281,-1.108) -- (1.296,-1.118) -- (1.311,-1.127) -- (1.326,-1.137) -- (1.341,-1.147) -- (1.356,-1.157) -- (1.372,-1.167) -- (1.387,-1.177) -- (1.403,-1.187) -- (1.419,-1.197) -- (1.435,-1.208) -- (1.451,-1.218) -- (1.467,-1.228) -- (1.484,-1.239) -- (1.500,-1.249) -- (1.517,-1.260) -- (1.534,-1.271) -- (1.550,-1.281) -- (1.567,-1.292) -- (1.585,-1.303) -- (1.602,-1.314) -- (1.619,-1.325) -- (1.637,-1.336) -- (1.654,-1.347) -- (1.672,-1.358) -- (1.690,-1.369) -- (1.707,-1.381) -- (1.725,-1.392) -- (1.743,-1.403) -- (1.762,-1.415) -- (1.780,-1.426) -- (1.798,-1.438) -- (1.817,-1.449) -- (1.835,-1.461) -- (1.854,-1.472) -- (1.873,-1.484) -- (1.892,-1.496) -- (1.911,-1.507) -- (1.930,-1.519) -- (1.949,-1.531) -- (1.968,-1.543) -- (1.987,-1.555) -- (2.006,-1.566) -- (2.026,-1.578) -- (2.045,-1.590) -- (2.065,-1.602) -- (2.084,-1.614) -- (2.104,-1.626) -- (2.124,-1.638) -- (2.144,-1.650) -- (2.164,-1.662) -- (2.184,-1.675) -- (2.204,-1.687) -- (2.224,-1.699) -- (2.244,-1.711) -- (2.264,-1.723) -- (2.284,-1.735) -- (2.304,-1.747) -- (2.324,-1.760) -- (2.345,-1.772) -- (2.365,-1.784) -- (2.385,-1.796) -- (2.406,-1.809) -- (2.426,-1.821) -- (2.447,-1.833) -- (2.467,-1.845) -- (2.488,-1.857) -- (2.508,-1.870) -- (2.529,-1.882) -- (2.550,-1.894) -- (2.570,-1.906) -- (2.591,-1.918) -- (2.611,-1.931) -- (2.632,-1.943) -- (2.653,-1.955) -- (2.673,-1.967) -- (2.694,-1.979) -- (2.714,-1.991) -- (2.735,-2.003) -- (2.756,-2.016) -- (2.776,-2.028) -- (2.797,-2.040) -- (2.817,-2.052) -- (2.838,-2.064) -- (2.858,-2.076) -- (2.879,-2.088) -- (2.899,-2.099) -- (2.920,-2.111) -- (2.940,-2.123) -- (2.961,-2.135) -- (2.981,-2.147) -- (3.001,-2.159) -- (3.022,-2.170) -- (3.042,-2.182) -- (3.062,-2.194) -- (3.082,-2.205) -- (3.102,-2.217) -- (3.122,-2.228) -- (3.142,-2.240) -- (3.162,-2.251) -- (3.182,-2.263) -- (3.202,-2.274) -- (3.222,-2.285) -- (3.241,-2.296) -- (3.261,-2.308) -- (3.280,-2.319) -- (3.300,-2.330) -- (3.319,-2.341) -- (3.338,-2.352) -- (3.358,-2.363) -- (3.377,-2.374) -- (3.396,-2.384) -- (3.415,-2.395) -- (3.433,-2.406) -- (3.452,-2.416) -- (3.471,-2.427) -- (3.489,-2.438) -- (3.508,-2.448) -- (3.526,-2.458) -- (3.544,-2.469) -- (3.563,-2.479) -- (3.581,-2.489) -- (3.598,-2.499) -- (3.616,-2.509) -- (3.634,-2.519) -- (3.651,-2.529) -- (3.669,-2.539) -- (3.686,-2.548) -- (3.703,-2.558) -- (3.720,-2.567) -- (3.737,-2.577) -- (3.754,-2.586) -- (3.771,-2.596) -- (3.787,-2.605) -- (3.804,-2.614) -- (3.820,-2.623) -- (3.836,-2.632) -- (3.852,-2.641) -- (3.867,-2.649) -- (3.883,-2.658) -- (3.899,-2.667) -- (3.914,-2.675) -- (3.929,-2.684) -- (3.944,-2.692) -- (3.959,-2.700) -- (3.974,-2.708) -- (3.988,-2.716) -- (4.002,-2.724) -- (4.017,-2.732) -- (4.031,-2.740) -- (4.044,-2.748) -- (4.058,-2.755) -- (4.071,-2.763) -- (4.085,-2.770) -- (4.098,-2.777) -- (4.111,-2.784) -- (4.124,-2.791) -- (4.136,-2.798) -- (4.148,-2.805) -- (4.161,-2.812) -- (4.173,-2.818) -- (4.184,-2.825) -- (4.196,-2.831) -- (4.208,-2.837) -- (4.219,-2.844) -- (4.230,-2.850) -- (4.241,-2.856) -- (4.251,-2.861) -- (4.262,-2.867) -- (4.272,-2.873) -- (4.282,-2.878) -- (4.292,-2.884) -- (4.301,-2.889) -- (4.311,-2.894) -- (4.320,-2.899) -- (4.329,-2.904) -- (4.338,-2.909) -- (4.346,-2.913) -- (4.355,-2.918) -- (4.363,-2.922) -- (4.371,-2.927) -- (4.378,-2.931) -- (4.386,-2.935) -- (4.393,-2.939) -- (4.400,-2.943) -- (4.407,-2.947) -- (4.413,-2.950) -- (4.420,-2.954) -- (4.426,-2.957) -- (4.432,-2.960) -- (4.438,-2.963) -- (4.443,-2.966) -- (4.448,-2.969) -- (4.453,-2.972) -- (4.458,-2.974) -- (4.463,-2.977) -- (4.467,-2.979) -- (4.471,-2.982) -- (4.475,-2.984) -- (4.478,-2.986) -- (4.482,-2.987) -- (4.485,-2.989) -- (4.488,-2.991) -- (4.491,-2.992) -- (4.493,-2.994) -- (4.495,-2.995) -- (4.497,-2.996) -- (4.499,-2.997) -- (4.501,-2.998) -- (4.502,-2.998) -- (4.503,-2.999) -- (4.504,-2.999) -- (4.504,-3.000) -- (4.505,-3.000) -- (4.505,-3.000) -- (0.455,-3.000) -- (0.455,-3.000) -- (0.455,-3.000) -- (0.455,-2.999) -- (0.455,-2.999) -- (0.455,-2.998) -- (0.456,-2.998) -- (0.456,-2.997) -- (0.456,-2.996) -- (0.456,-2.995) -- (0.456,-2.994) -- (0.457,-2.992) -- (0.457,-2.991) -- (0.457,-2.989) -- (0.457,-2.987) -- (0.458,-2.986) -- (0.458,-2.984) -- (0.458,-2.982) -- (0.459,-2.979) -- (0.459,-2.977) -- (0.460,-2.974) -- (0.460,-2.972) -- (0.461,-2.969) -- (0.461,-2.966) -- (0.462,-2.963) -- (0.462,-2.960) -- (0.463,-2.957) -- (0.464,-2.954) -- (0.464,-2.950) -- (0.465,-2.947) -- (0.466,-2.943) -- (0.466,-2.939) -- (0.467,-2.935) -- (0.468,-2.931) -- (0.468,-2.927) -- (0.469,-2.922) -- (0.470,-2.918) -- (0.471,-2.913) -- (0.472,-2.909) -- (0.472,-2.904) -- (0.473,-2.899) -- (0.474,-2.894) -- (0.475,-2.889) -- (0.476,-2.884) -- (0.477,-2.878) -- (0.478,-2.873) -- (0.479,-2.867) -- (0.480,-2.861) -- (0.481,-2.856) -- (0.482,-2.850) -- (0.483,-2.844) -- (0.484,-2.837) -- (0.485,-2.831) -- (0.486,-2.825) -- (0.487,-2.818) -- (0.488,-2.812) -- (0.489,-2.805) -- (0.490,-2.798) -- (0.491,-2.791) -- (0.492,-2.784) -- (0.494,-2.777) -- (0.495,-2.770) -- (0.496,-2.763) -- (0.497,-2.755) -- (0.498,-2.748) -- (0.499,-2.740) -- (0.501,-2.732) -- (0.502,-2.724) -- (0.503,-2.716) -- (0.504,-2.708) -- (0.506,-2.700) -- (0.507,-2.692) -- (0.508,-2.684) -- (0.509,-2.675) -- (0.511,-2.667) -- (0.512,-2.658) -- (0.513,-2.649) -- (0.514,-2.641) -- (0.516,-2.632) -- (0.517,-2.623) -- (0.518,-2.614) -- (0.519,-2.605) -- (0.521,-2.596) -- (0.522,-2.586) -- (0.523,-2.577) -- (0.524,-2.567) -- (0.526,-2.558) -- (0.527,-2.548) -- (0.528,-2.539) -- (0.529,-2.529) -- (0.531,-2.519) -- (0.532,-2.509) -- (0.533,-2.499) -- (0.534,-2.489) -- (0.536,-2.479) -- (0.537,-2.469) -- (0.538,-2.458) -- (0.539,-2.448) -- (0.541,-2.438) -- (0.542,-2.427) -- (0.543,-2.416) -- (0.544,-2.406) -- (0.545,-2.395) -- (0.547,-2.384) -- (0.548,-2.374) -- (0.549,-2.363) -- (0.550,-2.352) -- (0.551,-2.341) -- (0.552,-2.330) -- (0.553,-2.319) -- (0.554,-2.308) -- (0.556,-2.296) -- (0.557,-2.285) -- (0.558,-2.274) -- (0.559,-2.263) -- (0.560,-2.251) -- (0.561,-2.240) -- (0.562,-2.228) -- (0.563,-2.217) -- (0.564,-2.205) -- (0.565,-2.194) -- (0.566,-2.182) -- (0.567,-2.170) -- (0.567,-2.159) -- (0.568,-2.147) -- (0.569,-2.135) -- (0.570,-2.123) -- (0.571,-2.111) -- (0.572,-2.099) -- (0.572,-2.088) -- (0.573,-2.076) -- (0.574,-2.064) -- (0.575,-2.052) -- (0.575,-2.040) -- (0.576,-2.028) -- (0.577,-2.016) -- (0.577,-2.003) -- (0.578,-1.991) -- (0.578,-1.979) -- (0.579,-1.967) -- (0.580,-1.955) -- (0.580,-1.943) -- (0.581,-1.931) -- (0.581,-1.918) -- (0.582,-1.906) -- (0.582,-1.894) -- (0.582,-1.882) -- (0.583,-1.870) -- (0.583,-1.857) -- (0.583,-1.845) -- (0.584,-1.833) -- (0.584,-1.821) -- (0.584,-1.809) -- (0.584,-1.796) -- (0.585,-1.784) -- (0.585,-1.772) -- (0.585,-1.760) -- (0.585,-1.747) -- (0.585,-1.735) -- (0.585,-1.723) -- (0.585,-1.711) -- (0.585,-1.699) -- (0.585,-1.687) -- (0.585,-1.675) -- (0.585,-1.662) -- (0.585,-1.650) -- (0.585,-1.638) -- (0.585,-1.626) -- (0.584,-1.614) -- (0.584,-1.602) -- (0.584,-1.590) -- (0.584,-1.578) -- (0.583,-1.566) -- (0.583,-1.555) -- (0.583,-1.543) -- (0.582,-1.531) -- (0.582,-1.519) -- (0.582,-1.507) -- (0.581,-1.496) -- (0.581,-1.484) -- (0.580,-1.472) -- (0.580,-1.461) -- (0.579,-1.449) -- (0.579,-1.438) -- (0.578,-1.426) -- (0.577,-1.415) -- (0.577,-1.403) -- (0.576,-1.392) -- (0.575,-1.381) -- (0.575,-1.369) -- (0.574,-1.358) -- (0.573,-1.347) -- (0.572,-1.336) -- (0.572,-1.325) -- (0.571,-1.314) -- (0.570,-1.303) -- (0.569,-1.292) -- (0.568,-1.281) -- (0.567,-1.271) -- (0.566,-1.260) -- (0.566,-1.249) -- (0.565,-1.239) -- (0.564,-1.228) -- (0.563,-1.218) -- (0.562,-1.208) -- (0.561,-1.197) -- (0.560,-1.187) -- (0.559,-1.177) -- (0.558,-1.167) -- (0.557,-1.157) -- (0.555,-1.147) -- (0.554,-1.137) -- (0.553,-1.127) -- (0.552,-1.118) -- (0.551,-1.108) -- (0.550,-1.098) -- (0.549,-1.089) -- (0.548,-1.080) -- (0.547,-1.070) -- (0.546,-1.061) -- (0.544,-1.052) -- (0.543,-1.043) -- (0.542,-1.034) -- (0.541,-1.025) -- (0.540,-1.016) -- (0.539,-1.008) -- (0.538,-0.999) -- (0.537,-0.991) -- (0.536,-0.982) -- (0.534,-0.974) -- (0.533,-0.966) -- (0.532,-0.958) -- (0.531,-0.949) -- (0.530,-0.942) -- (0.529,-0.934) -- (0.528,-0.926) -- (0.527,-0.918) -- (0.526,-0.911) -- (0.525,-0.903) -- (0.524,-0.896) -- (0.523,-0.889) -- (0.522,-0.882) -- (0.521,-0.875) -- (0.520,-0.868) -- (0.519,-0.861) -- (0.518,-0.854) -- (0.518,-0.848) -- (0.517,-0.841) -- (0.516,-0.835) -- (0.515,-0.828) -- (0.515,-0.822) -- (0.514,-0.816) -- (0.513,-0.810) -- (0.513,-0.804) -- (0.512,-0.799) -- (0.512,-0.793) -- (0.511,-0.788) -- (0.511,-0.782) -- (0.510,-0.777) -- (0.510,-0.772) -- (0.510,-0.767) -- (0.509,-0.762) -- (0.509,-0.757) -- (0.509,-0.752) -- (0.509,-0.748) -- (0.509,-0.743) -- (0.509,-0.739) -- (0.509,-0.735) -- (0.509,-0.731) -- (0.509,-0.727) -- (0.509,-0.723) -- (0.509,-0.719) -- (0.510,-0.716) -- (0.510,-0.712) -- (0.511,-0.709) -- (0.511,-0.706) -- (0.512,-0.703) -- (0.512,-0.700) -- (0.513,-0.697) -- (0.514,-0.694) -- (0.515,-0.691) -- (0.516,-0.689) -- (0.517,-0.687) -- (0.518,-0.684) -- (0.519,-0.682) -- (0.520,-0.680) -- (0.522,-0.678) -- (0.523,-0.677) -- (0.525,-0.675) -- (0.526,-0.674) -- (0.528,-0.672) -- (0.530,-0.671) -- (0.532,-0.670) -- (0.534,-0.669) -- (0.536,-0.668) -- (0.538,-0.667) -- (0.540,-0.667) -- (0.543,-0.666) -- (0.545,-0.666) -- (0.548,-0.666) -- (0.550,-0.666) -- cycle;
    \draw[gray,dashed] (4.505,-3.000) -- (4.588,-3.045) -- (4.671,-3.090) -- (4.754,-3.135) -- (4.838,-3.180) -- (4.921,-3.225) -- (5.005,-3.270) -- (5.090,-3.315) -- (5.174,-3.360) -- (5.259,-3.405) -- (5.343,-3.450) -- (5.428,-3.495) -- (5.514,-3.540) -- (5.599,-3.585) -- (5.684,-3.630) -- (5.770,-3.675) -- (5.856,-3.720) -- (5.942,-3.765) -- (6.028,-3.810) -- (6.115,-3.855) -- (6.202,-3.900); \draw[gray,dashed] (0.455,-3.000) -- (0.447,-3.045) -- (0.438,-3.090) -- (0.429,-3.135) -- (0.420,-3.180) -- (0.411,-3.225) -- (0.401,-3.270) -- (0.391,-3.315) -- (0.381,-3.360) -- (0.371,-3.405) -- (0.361,-3.450) -- (0.350,-3.495) -- (0.339,-3.540) -- (0.328,-3.585) -- (0.317,-3.630) -- (0.306,-3.675) -- (0.294,-3.720) -- (0.283,-3.765) -- (0.271,-3.810) -- (0.259,-3.855) -- (0.246,-3.900);
    \draw[black,thick] (0.550,-0.666) -- (0.553,-0.666) -- (0.556,-0.666) -- (0.559,-0.666) -- (0.562,-0.667) -- (0.566,-0.667) -- (0.569,-0.668) -- (0.572,-0.669) -- (0.576,-0.670) -- (0.580,-0.671) -- (0.583,-0.672) -- (0.587,-0.674) -- (0.591,-0.675) -- (0.596,-0.677) -- (0.600,-0.678) -- (0.604,-0.680) -- (0.609,-0.682) -- (0.614,-0.684) -- (0.618,-0.687) -- (0.623,-0.689) -- (0.628,-0.691) -- (0.634,-0.694) -- (0.639,-0.697) -- (0.644,-0.700) -- (0.650,-0.703) -- (0.656,-0.706) -- (0.661,-0.709) -- (0.667,-0.712) -- (0.674,-0.716) -- (0.680,-0.719) -- (0.686,-0.723) -- (0.693,-0.727) -- (0.700,-0.731) -- (0.706,-0.735) -- (0.713,-0.739) -- (0.720,-0.743) -- (0.728,-0.748) -- (0.735,-0.752) -- (0.743,-0.757) -- (0.750,-0.762) -- (0.758,-0.767) -- (0.766,-0.772) -- (0.774,-0.777) -- (0.783,-0.782) -- (0.791,-0.788) -- (0.800,-0.793) -- (0.808,-0.799) -- (0.817,-0.804) -- (0.826,-0.810) -- (0.835,-0.816) -- (0.845,-0.822) -- (0.854,-0.828) -- (0.864,-0.835) -- (0.874,-0.841) -- (0.884,-0.848) -- (0.894,-0.854) -- (0.904,-0.861) -- (0.914,-0.868) -- (0.925,-0.875) -- (0.936,-0.882) -- (0.946,-0.889) -- (0.957,-0.896) -- (0.969,-0.903) -- (0.980,-0.911) -- (0.991,-0.918) -- (1.003,-0.926) -- (1.015,-0.934) -- (1.027,-0.942) -- (1.039,-0.949) -- (1.051,-0.958) -- (1.063,-0.966) -- (1.076,-0.974) -- (1.088,-0.982) -- (1.101,-0.991) -- (1.114,-0.999) -- (1.127,-1.008) -- (1.140,-1.016) -- (1.154,-1.025) -- (1.167,-1.034) -- (1.181,-1.043) -- (1.195,-1.052) -- (1.209,-1.061) -- (1.223,-1.070) -- (1.237,-1.080) -- (1.252,-1.089) -- (1.266,-1.098) -- (1.281,-1.108) -- (1.296,-1.118) -- (1.311,-1.127) -- (1.326,-1.137) -- (1.341,-1.147) -- (1.356,-1.157) -- (1.372,-1.167) -- (1.387,-1.177) -- (1.403,-1.187) -- (1.419,-1.197) -- (1.435,-1.208) -- (1.451,-1.218) -- (1.467,-1.228) -- (1.484,-1.239) -- (1.500,-1.249) -- (1.517,-1.260) -- (1.534,-1.271) -- (1.550,-1.281) -- (1.567,-1.292) -- (1.585,-1.303) -- (1.602,-1.314) -- (1.619,-1.325) -- (1.637,-1.336) -- (1.654,-1.347) -- (1.672,-1.358) -- (1.690,-1.369) -- (1.707,-1.381) -- (1.725,-1.392) -- (1.743,-1.403) -- (1.762,-1.415) -- (1.780,-1.426) -- (1.798,-1.438) -- (1.817,-1.449) -- (1.835,-1.461) -- (1.854,-1.472) -- (1.873,-1.484) -- (1.892,-1.496) -- (1.911,-1.507) -- (1.930,-1.519) -- (1.949,-1.531) -- (1.968,-1.543) -- (1.987,-1.555) -- (2.006,-1.566) -- (2.026,-1.578) -- (2.045,-1.590) -- (2.065,-1.602) -- (2.084,-1.614) -- (2.104,-1.626) -- (2.124,-1.638) -- (2.144,-1.650) -- (2.164,-1.662) -- (2.184,-1.675) -- (2.204,-1.687) -- (2.224,-1.699) -- (2.244,-1.711) -- (2.264,-1.723) -- (2.284,-1.735) -- (2.304,-1.747) -- (2.324,-1.760) -- (2.345,-1.772) -- (2.365,-1.784) -- (2.385,-1.796) -- (2.406,-1.809) -- (2.426,-1.821) -- (2.447,-1.833) -- (2.467,-1.845) -- (2.488,-1.857) -- (2.508,-1.870) -- (2.529,-1.882) -- (2.550,-1.894) -- (2.570,-1.906) -- (2.591,-1.918) -- (2.611,-1.931) -- (2.632,-1.943) -- (2.653,-1.955) -- (2.673,-1.967) -- (2.694,-1.979) -- (2.714,-1.991) -- (2.735,-2.003) -- (2.756,-2.016) -- (2.776,-2.028) -- (2.797,-2.040) -- (2.817,-2.052) -- (2.838,-2.064) -- (2.858,-2.076) -- (2.879,-2.088) -- (2.899,-2.099) -- (2.920,-2.111) -- (2.940,-2.123) -- (2.961,-2.135) -- (2.981,-2.147) -- (3.001,-2.159) -- (3.022,-2.170) -- (3.042,-2.182) -- (3.062,-2.194) -- (3.082,-2.205) -- (3.102,-2.217) -- (3.122,-2.228) -- (3.142,-2.240) -- (3.162,-2.251) -- (3.182,-2.263) -- (3.202,-2.274) -- (3.222,-2.285) -- (3.241,-2.296) -- (3.261,-2.308) -- (3.280,-2.319) -- (3.300,-2.330) -- (3.319,-2.341) -- (3.338,-2.352) -- (3.358,-2.363) -- (3.377,-2.374) -- (3.396,-2.384) -- (3.415,-2.395) -- (3.433,-2.406) -- (3.452,-2.416) -- (3.471,-2.427) -- (3.489,-2.438) -- (3.508,-2.448) -- (3.526,-2.458) -- (3.544,-2.469) -- (3.563,-2.479) -- (3.581,-2.489) -- (3.598,-2.499) -- (3.616,-2.509) -- (3.634,-2.519) -- (3.651,-2.529) -- (3.669,-2.539) -- (3.686,-2.548) -- (3.703,-2.558) -- (3.720,-2.567) -- (3.737,-2.577) -- (3.754,-2.586) -- (3.771,-2.596) -- (3.787,-2.605) -- (3.804,-2.614) -- (3.820,-2.623) -- (3.836,-2.632) -- (3.852,-2.641) -- (3.867,-2.649) -- (3.883,-2.658) -- (3.899,-2.667) -- (3.914,-2.675) -- (3.929,-2.684) -- (3.944,-2.692) -- (3.959,-2.700) -- (3.974,-2.708) -- (3.988,-2.716) -- (4.002,-2.724) -- (4.017,-2.732) -- (4.031,-2.740) -- (4.044,-2.748) -- (4.058,-2.755) -- (4.071,-2.763) -- (4.085,-2.770) -- (4.098,-2.777) -- (4.111,-2.784) -- (4.124,-2.791) -- (4.136,-2.798) -- (4.148,-2.805) -- (4.161,-2.812) -- (4.173,-2.818) -- (4.184,-2.825) -- (4.196,-2.831) -- (4.208,-2.837) -- (4.219,-2.844) -- (4.230,-2.850) -- (4.241,-2.856) -- (4.251,-2.861) -- (4.262,-2.867) -- (4.272,-2.873) -- (4.282,-2.878) -- (4.292,-2.884) -- (4.301,-2.889) -- (4.311,-2.894) -- (4.320,-2.899) -- (4.329,-2.904) -- (4.338,-2.909) -- (4.346,-2.913) -- (4.355,-2.918) -- (4.363,-2.922) -- (4.371,-2.927) -- (4.378,-2.931) -- (4.386,-2.935) -- (4.393,-2.939) -- (4.400,-2.943) -- (4.407,-2.947) -- (4.413,-2.950) -- (4.420,-2.954) -- (4.426,-2.957) -- (4.432,-2.960) -- (4.438,-2.963) -- (4.443,-2.966) -- (4.448,-2.969) -- (4.453,-2.972) -- (4.458,-2.974) -- (4.463,-2.977) -- (4.467,-2.979) -- (4.471,-2.982) -- (4.475,-2.984) -- (4.478,-2.986) -- (4.482,-2.987) -- (4.485,-2.989) -- (4.488,-2.991) -- (4.491,-2.992) -- (4.493,-2.994) -- (4.495,-2.995) -- (4.497,-2.996) -- (4.499,-2.997) -- (4.501,-2.998) -- (4.502,-2.998) -- (4.503,-2.999) -- (4.504,-2.999) -- (4.504,-3.000) -- (4.505,-3.000) -- (4.505,-3.000) -- (0.455,-3.000) -- (0.455,-3.000) -- (0.455,-3.000) -- (0.455,-2.999) -- (0.455,-2.999) -- (0.455,-2.998) -- (0.456,-2.998) -- (0.456,-2.997) -- (0.456,-2.996) -- (0.456,-2.995) -- (0.456,-2.994) -- (0.457,-2.992) -- (0.457,-2.991) -- (0.457,-2.989) -- (0.457,-2.987) -- (0.458,-2.986) -- (0.458,-2.984) -- (0.458,-2.982) -- (0.459,-2.979) -- (0.459,-2.977) -- (0.460,-2.974) -- (0.460,-2.972) -- (0.461,-2.969) -- (0.461,-2.966) -- (0.462,-2.963) -- (0.462,-2.960) -- (0.463,-2.957) -- (0.464,-2.954) -- (0.464,-2.950) -- (0.465,-2.947) -- (0.466,-2.943) -- (0.466,-2.939) -- (0.467,-2.935) -- (0.468,-2.931) -- (0.468,-2.927) -- (0.469,-2.922) -- (0.470,-2.918) -- (0.471,-2.913) -- (0.472,-2.909) -- (0.472,-2.904) -- (0.473,-2.899) -- (0.474,-2.894) -- (0.475,-2.889) -- (0.476,-2.884) -- (0.477,-2.878) -- (0.478,-2.873) -- (0.479,-2.867) -- (0.480,-2.861) -- (0.481,-2.856) -- (0.482,-2.850) -- (0.483,-2.844) -- (0.484,-2.837) -- (0.485,-2.831) -- (0.486,-2.825) -- (0.487,-2.818) -- (0.488,-2.812) -- (0.489,-2.805) -- (0.490,-2.798) -- (0.491,-2.791) -- (0.492,-2.784) -- (0.494,-2.777) -- (0.495,-2.770) -- (0.496,-2.763) -- (0.497,-2.755) -- (0.498,-2.748) -- (0.499,-2.740) -- (0.501,-2.732) -- (0.502,-2.724) -- (0.503,-2.716) -- (0.504,-2.708) -- (0.506,-2.700) -- (0.507,-2.692) -- (0.508,-2.684) -- (0.509,-2.675) -- (0.511,-2.667) -- (0.512,-2.658) -- (0.513,-2.649) -- (0.514,-2.641) -- (0.516,-2.632) -- (0.517,-2.623) -- (0.518,-2.614) -- (0.519,-2.605) -- (0.521,-2.596) -- (0.522,-2.586) -- (0.523,-2.577) -- (0.524,-2.567) -- (0.526,-2.558) -- (0.527,-2.548) -- (0.528,-2.539) -- (0.529,-2.529) -- (0.531,-2.519) -- (0.532,-2.509) -- (0.533,-2.499) -- (0.534,-2.489) -- (0.536,-2.479) -- (0.537,-2.469) -- (0.538,-2.458) -- (0.539,-2.448) -- (0.541,-2.438) -- (0.542,-2.427) -- (0.543,-2.416) -- (0.544,-2.406) -- (0.545,-2.395) -- (0.547,-2.384) -- (0.548,-2.374) -- (0.549,-2.363) -- (0.550,-2.352) -- (0.551,-2.341) -- (0.552,-2.330) -- (0.553,-2.319) -- (0.554,-2.308) -- (0.556,-2.296) -- (0.557,-2.285) -- (0.558,-2.274) -- (0.559,-2.263) -- (0.560,-2.251) -- (0.561,-2.240) -- (0.562,-2.228) -- (0.563,-2.217) -- (0.564,-2.205) -- (0.565,-2.194) -- (0.566,-2.182) -- (0.567,-2.170) -- (0.567,-2.159) -- (0.568,-2.147) -- (0.569,-2.135) -- (0.570,-2.123) -- (0.571,-2.111) -- (0.572,-2.099) -- (0.572,-2.088) -- (0.573,-2.076) -- (0.574,-2.064) -- (0.575,-2.052) -- (0.575,-2.040) -- (0.576,-2.028) -- (0.577,-2.016) -- (0.577,-2.003) -- (0.578,-1.991) -- (0.578,-1.979) -- (0.579,-1.967) -- (0.580,-1.955) -- (0.580,-1.943) -- (0.581,-1.931) -- (0.581,-1.918) -- (0.582,-1.906) -- (0.582,-1.894) -- (0.582,-1.882) -- (0.583,-1.870) -- (0.583,-1.857) -- (0.583,-1.845) -- (0.584,-1.833) -- (0.584,-1.821) -- (0.584,-1.809) -- (0.584,-1.796) -- (0.585,-1.784) -- (0.585,-1.772) -- (0.585,-1.760) -- (0.585,-1.747) -- (0.585,-1.735) -- (0.585,-1.723) -- (0.585,-1.711) -- (0.585,-1.699) -- (0.585,-1.687) -- (0.585,-1.675) -- (0.585,-1.662) -- (0.585,-1.650) -- (0.585,-1.638) -- (0.585,-1.626) -- (0.584,-1.614) -- (0.584,-1.602) -- (0.584,-1.590) -- (0.584,-1.578) -- (0.583,-1.566) -- (0.583,-1.555) -- (0.583,-1.543) -- (0.582,-1.531) -- (0.582,-1.519) -- (0.582,-1.507) -- (0.581,-1.496) -- (0.581,-1.484) -- (0.580,-1.472) -- (0.580,-1.461) -- (0.579,-1.449) -- (0.579,-1.438) -- (0.578,-1.426) -- (0.577,-1.415) -- (0.577,-1.403) -- (0.576,-1.392) -- (0.575,-1.381) -- (0.575,-1.369) -- (0.574,-1.358) -- (0.573,-1.347) -- (0.572,-1.336) -- (0.572,-1.325) -- (0.571,-1.314) -- (0.570,-1.303) -- (0.569,-1.292) -- (0.568,-1.281) -- (0.567,-1.271) -- (0.566,-1.260) -- (0.566,-1.249) -- (0.565,-1.239) -- (0.564,-1.228) -- (0.563,-1.218) -- (0.562,-1.208) -- (0.561,-1.197) -- (0.560,-1.187) -- (0.559,-1.177) -- (0.558,-1.167) -- (0.557,-1.157) -- (0.555,-1.147) -- (0.554,-1.137) -- (0.553,-1.127) -- (0.552,-1.118) -- (0.551,-1.108) -- (0.550,-1.098) -- (0.549,-1.089) -- (0.548,-1.080) -- (0.547,-1.070) -- (0.546,-1.061) -- (0.544,-1.052) -- (0.543,-1.043) -- (0.542,-1.034) -- (0.541,-1.025) -- (0.540,-1.016) -- (0.539,-1.008) -- (0.538,-0.999) -- (0.537,-0.991) -- (0.536,-0.982) -- (0.534,-0.974) -- (0.533,-0.966) -- (0.532,-0.958) -- (0.531,-0.949) -- (0.530,-0.942) -- (0.529,-0.934) -- (0.528,-0.926) -- (0.527,-0.918) -- (0.526,-0.911) -- (0.525,-0.903) -- (0.524,-0.896) -- (0.523,-0.889) -- (0.522,-0.882) -- (0.521,-0.875) -- (0.520,-0.868) -- (0.519,-0.861) -- (0.518,-0.854) -- (0.518,-0.848) -- (0.517,-0.841) -- (0.516,-0.835) -- (0.515,-0.828) -- (0.515,-0.822) -- (0.514,-0.816) -- (0.513,-0.810) -- (0.513,-0.804) -- (0.512,-0.799) -- (0.512,-0.793) -- (0.511,-0.788) -- (0.511,-0.782) -- (0.510,-0.777) -- (0.510,-0.772) -- (0.510,-0.767) -- (0.509,-0.762) -- (0.509,-0.757) -- (0.509,-0.752) -- (0.509,-0.748) -- (0.509,-0.743) -- (0.509,-0.739) -- (0.509,-0.735) -- (0.509,-0.731) -- (0.509,-0.727) -- (0.509,-0.723) -- (0.509,-0.719) -- (0.510,-0.716) -- (0.510,-0.712) -- (0.511,-0.709) -- (0.511,-0.706) -- (0.512,-0.703) -- (0.512,-0.700) -- (0.513,-0.697) -- (0.514,-0.694) -- (0.515,-0.691) -- (0.516,-0.689) -- (0.517,-0.687) -- (0.518,-0.684) -- (0.519,-0.682) -- (0.520,-0.680) -- (0.522,-0.678) -- (0.523,-0.677) -- (0.525,-0.675) -- (0.526,-0.674) -- (0.528,-0.672) -- (0.530,-0.671) -- (0.532,-0.670) -- (0.534,-0.669) -- (0.536,-0.668) -- (0.538,-0.667) -- (0.540,-0.667) -- (0.543,-0.666) -- (0.545,-0.666) -- (0.548,-0.666) -- (0.550,-0.666) -- cycle;
    \draw[dashed] (0,0) -- (2.976,-3.6);
    \node[anchor=north east,inner sep=2pt] at (2.95,-3.65) {$y=-\tfrac{c}{2}t$};
    \node at (1.3,-2.3) {$\mathcal Q_r$};
  \end{scope}
  % (c) section by the plane t=-r (unchanged from the previous version)
  \begin{scope}[shift={(4.2,-9.9)},scale=0.8]
    \node at (0,4.6) {(c) section by the plane $t=-r$};
    \draw[->] (-3.0,0) -- (3.0,0) node[right] {$x$};
    \draw[->] (0,-3.35) -- (0,3.35) node[above] {$y$};
    \fill[gray!10,rotate=49.731] (0,0) ellipse (3.8876 and 1.0294);
    \fill[Krust!30] (0,0) ellipse (0.537 and 1.075);
    \draw[Krust,thick] (0,0) ellipse (0.537 and 1.075);
    \draw[black,thick,rotate=49.731] (0,0) ellipse (3.8876 and 1.0294);
    \draw[->] (0,-3.35) -- (0,3.35);
    \draw[->] (-3.0,0) -- (3.0,0);
    \node[anchor=east,inner sep=2pt] (Qb) at (-0.3,2.5)
      {$\overline{\mathcal Q_r}\cap\{t=-r\}$};
    \draw[->] (Qb.south) -- (-0.6,0.88);
    \node[Krust,anchor=north west,inner sep=2pt] (Ir) at (0.75,-1.9)
      {$I_r=\Delta_{\sqrt r}\mathbb B$};
    \draw[->,Krust] (Ir.north west) -- (0.34,-0.80);
  \end{scope}
\end{tikzpicture}
